Volumetric Objectives for Multi-Robot Exploration of Three-Dimensional Environments

Volumetric objectives for exploration and perception tasks seek to capture a sense of value (or reward) for hypothetical observations at one or more camera views for robots operating in unknown environments. For example, a volumetric objective may reward robots proportionally to the expected volume of unknown space to be observed. We identify connections between existing information-theoretic and coverage objectives in terms of expected coverage, particularly that mutual information without noise is a special case of expected coverage. Likewise, we provide the first comparison, of which we are aware, between information-based approximations and coverage objectives for exploration, and we find, perhaps surprisingly, that coverage objectives can significantly outperform information-based objectives in practice. Additionally, the analysis for information and coverage objectives demonstrates that Randomized Sequential Partitions -- a method for efficient distributed sensor planning -- applies for both classes of objectives, and we provide simulation results in a variety of environments for as many as 32 robots.

==> fig/early_coverage_rate/thesis_experiments_coverage_rate_boxes_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=5,
legend style={at={(0.0,1.2)},anchor=south west, draw=white!80.0!black},
legend image post style={scale=0.5}, % resize legend entries
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate},
ymajorgrids,
ymin=150.835557787158, ymax=419.34715404441,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,406.025303767122)
--(axis cs:8,330.003032151373)
--(axis cs:16,252.588672418127)
--(axis cs:32,180.989380729743)
--(axis cs:32,171.734850565152)
--(axis cs:16,241.527641167396)
--(axis cs:8,311.640864302991)
--(axis cs:4,377.879158444442)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,401.330979746092)
--(axis cs:8,339.467045739769)
--(axis cs:16,258.241899707259)
--(axis cs:32,182.870396710097)
--(axis cs:32,174.806220742626)
--(axis cs:16,249.964766381598)
--(axis cs:8,327.21677691174)
--(axis cs:4,381.402343255729)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,393.301588961371)
--(axis cs:8,325.667980188408)
--(axis cs:16,230.923223717206)
--(axis cs:32,176.155426280188)
--(axis cs:32,163.040630344306)
--(axis cs:16,224.128718059205)
--(axis cs:8,303.559386902016)
--(axis cs:4,374.724565264765)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,403.148760756815)
--(axis cs:8,334.666027343533)
--(axis cs:16,243.235443079407)
--(axis cs:32,178.984702704897)
--(axis cs:32,171.475760009638)
--(axis cs:16,233.72369863453)
--(axis cs:8,324.763392069369)
--(axis cs:4,383.200304928487)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,407.142081487262)
--(axis cs:8,335.591811535698)
--(axis cs:16,267.150269198492)
--(axis cs:32,184.64958567001)
--(axis cs:32,178.210478661895)
--(axis cs:16,257.254208767354)
--(axis cs:8,323.305861567847)
--(axis cs:4,380.966366751042)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 391.952231105782
8 320.821948227182
16 247.058156792761
32 176.362115647447
};
\addlegendentry{Myp.}
\addplot [semithick, blue]
table {%
4 391.366661500911
8 333.341911325754
16 254.103333044428
32 178.838308726362
};
\addlegendentry{Seq.}
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 384.013077113068
8 314.613683545212
16 227.525970888205
32 169.598028312247
};
\addlegendentry{RSP$_1$}
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 393.174532842651
8 329.714709706451
16 238.479570856968
32 175.230231357268
};
\addlegendentry{RSP$_3$}
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 394.054224119152
8 329.448836551772
16 262.202238982923
32 181.430032165953
};
\addlegendentry{RSP$_6$}
\end{axis}

\end{tikzpicture}


==> fig/early_coverage_rate/thesis_experiments_coverage_rate_empty_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate},
ymajorgrids,
ymin=193.017133804998, ymax=656.281810694249,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,609.429933983183)
--(axis cs:8,475.197764776998)
--(axis cs:16,339.942193307484)
--(axis cs:32,220.024234689349)
--(axis cs:32,214.074619118146)
--(axis cs:16,331.024460376872)
--(axis cs:8,467.875979834501)
--(axis cs:4,596.101976463404)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,632.874206702998)
--(axis cs:8,498.839426629749)
--(axis cs:16,383.454109022475)
--(axis cs:32,248.803523538587)
--(axis cs:32,244.184898502613)
--(axis cs:16,375.48294174561)
--(axis cs:8,490.227451393411)
--(axis cs:4,626.598507537944)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,623.800564290163)
--(axis cs:8,470.930145511457)
--(axis cs:16,323.364713587916)
--(axis cs:32,225.747334023724)
--(axis cs:32,219.506545269876)
--(axis cs:16,311.374148345673)
--(axis cs:8,460.76799751688)
--(axis cs:4,599.565303446529)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,633.344248537012)
--(axis cs:8,500.320673052249)
--(axis cs:16,373.557257187328)
--(axis cs:32,248.982989889695)
--(axis cs:32,244.022716612792)
--(axis cs:16,362.619539138906)
--(axis cs:8,487.045060046091)
--(axis cs:4,622.392833443075)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,635.224325381101)
--(axis cs:8,507.09686740853)
--(axis cs:16,382.973709847493)
--(axis cs:32,249.113386833464)
--(axis cs:32,243.415566108141)
--(axis cs:16,374.600248705656)
--(axis cs:8,495.591288749075)
--(axis cs:4,618.121432303232)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 602.765955223294
8 471.53687230575
16 335.483326842178
32 217.049426903747
};
\addplot [semithick, blue]
table {%
4 629.736357120471
8 494.53343901158
16 379.468525384043
32 246.4942110206
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 611.682933868346
8 465.849071514168
16 317.369430966795
32 222.6269396468
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 627.868540990043
8 493.68286654917
16 368.088398163117
32 246.502853251244
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 626.672878842167
8 501.344078078803
16 378.786979276574
32 246.264476470803
};
\end{axis}

\end{tikzpicture}


==> fig/early_coverage_rate/thesis_experiments_coverage_rate_hallway_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate},
ymajorgrids,
ymin=148.387535457923, ymax=502.01431556101,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,479.854833887333)
--(axis cs:8,352.792250782154)
--(axis cs:16,240.780540070001)
--(axis cs:32,172.004482661389)
--(axis cs:32,166.012359595595)
--(axis cs:16,230.947041700093)
--(axis cs:8,341.518173572474)
--(axis cs:4,464.001640419867)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,485.94037101087)
--(axis cs:8,373.313336999472)
--(axis cs:16,291.800464603777)
--(axis cs:32,181.989441286904)
--(axis cs:32,176.346338985668)
--(axis cs:16,283.752135661484)
--(axis cs:8,365.547098688045)
--(axis cs:4,474.844269455476)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,483.060473938793)
--(axis cs:8,358.270115990422)
--(axis cs:16,245.603028099375)
--(axis cs:32,172.655142518545)
--(axis cs:32,164.461480008063)
--(axis cs:16,236.648050796479)
--(axis cs:8,343.520294213304)
--(axis cs:4,469.694152218055)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,467.753242362337)
--(axis cs:8,378.6072392564)
--(axis cs:16,283.594448228504)
--(axis cs:32,179.535905060304)
--(axis cs:32,172.56297601265)
--(axis cs:16,273.125599489964)
--(axis cs:8,365.138893917255)
--(axis cs:4,450.093570750241)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,476.037986039159)
--(axis cs:8,387.66237287876)
--(axis cs:16,280.791426789792)
--(axis cs:32,184.84776198602)
--(axis cs:32,180.456812959203)
--(axis cs:16,268.967054584342)
--(axis cs:8,372.817656514502)
--(axis cs:4,461.552366018758)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 471.9282371536
8 347.155212177314
16 235.863790885047
32 169.008421128492
};
\addplot [semithick, blue]
table {%
4 480.392320233173
8 369.430217843758
16 287.77630013263
32 179.167890136286
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 476.377313078424
8 350.895205101863
16 241.125539447927
32 168.558311263304
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 458.923406556289
8 371.873066586827
16 278.360023859234
32 176.049440536477
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 468.795176028959
8 380.240014696631
16 274.879240687067
32 182.652287472612
};
\end{axis}

\end{tikzpicture}


==> fig/early_coverage_rate/thesis_experiments_coverage_rate_indian_tunnel_skylight_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate},
ymajorgrids,
ymin=295.872511934403, ymax=631.372693288249,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,577.495378376985)
--(axis cs:8,539.409112125976)
--(axis cs:16,432.904017032742)
--(axis cs:32,336.061557070944)
--(axis cs:32,324.99417723809)
--(axis cs:16,416.789885814235)
--(axis cs:8,508.853539237839)
--(axis cs:4,539.435909980671)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,609.191379608259)
--(axis cs:8,569.970644309579)
--(axis cs:16,490.382124551363)
--(axis cs:32,354.503557363196)
--(axis cs:32,345.547384393895)
--(axis cs:16,479.706329746651)
--(axis cs:8,547.438056043631)
--(axis cs:4,575.45287254872)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,607.988052616907)
--(axis cs:8,562.864845821338)
--(axis cs:16,414.075896375286)
--(axis cs:32,326.253711155105)
--(axis cs:32,311.122520177759)
--(axis cs:16,393.664125942535)
--(axis cs:8,541.103106709522)
--(axis cs:4,584.556514204072)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,581.991390934946)
--(axis cs:8,565.691082347848)
--(axis cs:16,474.540347393934)
--(axis cs:32,352.945706587659)
--(axis cs:32,343.218767369571)
--(axis cs:16,457.259963420323)
--(axis cs:8,549.611782096145)
--(axis cs:4,556.505135787821)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,616.122685044893)
--(axis cs:8,572.573051020063)
--(axis cs:16,465.761246375949)
--(axis cs:32,348.44824618666)
--(axis cs:32,336.507969520028)
--(axis cs:16,448.478081381693)
--(axis cs:8,557.18547218301)
--(axis cs:4,597.112382246744)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 558.465644178828
8 524.131325681907
16 424.846951423488
32 330.527867154517
};
\addplot [semithick, blue]
table {%
4 592.32212607849
8 558.704350176605
16 485.044227149007
32 350.025470878546
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 596.27228341049
8 551.98397626543
16 403.870011158911
32 318.688115666432
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 569.248263361384
8 557.651432221996
16 465.900155407129
32 348.082236978615
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 606.617533645819
8 564.879261601537
16 457.119663878821
32 342.478107853344
};
\end{axis}

\end{tikzpicture}


==> fig/early_coverage_rate/thesis_experiments_coverage_rate_plane_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate},
ymajorgrids,
ymin=229.430467127792, ymax=583.582017974424,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,529.429859379003)
--(axis cs:8,471.670161895356)
--(axis cs:16,363.616323771144)
--(axis cs:32,256.759381584423)
--(axis cs:32,245.528264893548)
--(axis cs:16,352.724722570031)
--(axis cs:8,458.170409296666)
--(axis cs:4,498.004053140239)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,566.277462842558)
--(axis cs:8,500.050049689801)
--(axis cs:16,397.526406840742)
--(axis cs:32,276.504008710593)
--(axis cs:32,272.290370635175)
--(axis cs:16,386.31666111987)
--(axis cs:8,485.445974011807)
--(axis cs:4,549.363257896779)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,532.360489896414)
--(axis cs:8,464.037723139003)
--(axis cs:16,360.011136022819)
--(axis cs:32,269.254502710256)
--(axis cs:32,257.433178377557)
--(axis cs:16,341.38003304451)
--(axis cs:8,457.028370727396)
--(axis cs:4,508.868120586736)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,566.622464087138)
--(axis cs:8,489.336874195885)
--(axis cs:16,390.982767600363)
--(axis cs:32,270.044301059262)
--(axis cs:32,261.600743606292)
--(axis cs:16,373.373813575672)
--(axis cs:8,473.711393822827)
--(axis cs:4,531.367745258132)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,567.484220208668)
--(axis cs:8,511.198458445218)
--(axis cs:16,393.976196954534)
--(axis cs:32,279.771010842432)
--(axis cs:32,273.393693415613)
--(axis cs:16,384.563129754697)
--(axis cs:8,495.792393753133)
--(axis cs:4,538.599444790804)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 513.716956259621
8 464.920285596011
16 358.170523170588
32 251.143823238985
};
\addplot [semithick, blue]
table {%
4 557.820360369668
8 492.748011850804
16 391.921533980306
32 274.397189672884
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 520.614305241575
8 460.533046933199
16 350.695584533665
32 263.343840543907
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 548.995104672635
8 481.524134009356
16 382.178290588017
32 265.822522332777
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 553.041832499736
8 503.495426099176
16 389.269663354615
32 276.582352129022
};
\end{axis}

\end{tikzpicture}


==> fig/early_coverage_rate/thesis_experiments_coverage_rate_server_room_scaled_0_6_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate},
ymajorgrids,
ymin=116.471471734956, ymax=452.902624451101,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,417.653844447662)
--(axis cs:8,320.497851553134)
--(axis cs:16,211.910142335176)
--(axis cs:32,134.445723705414)
--(axis cs:32,131.763796858417)
--(axis cs:16,209.931752930927)
--(axis cs:8,310.736785566461)
--(axis cs:4,394.230239399814)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,437.61029932764)
--(axis cs:8,320.938910893315)
--(axis cs:16,230.463443466398)
--(axis cs:32,139.390861869592)
--(axis cs:32,136.506190809485)
--(axis cs:16,224.123156182175)
--(axis cs:8,309.803461961324)
--(axis cs:4,421.543665037226)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,422.90783146409)
--(axis cs:8,326.24371036102)
--(axis cs:16,227.315975424154)
--(axis cs:32,135.344967540446)
--(axis cs:32,133.321993117212)
--(axis cs:16,222.890875335593)
--(axis cs:8,315.757226622667)
--(axis cs:4,397.508499630879)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 405.942041923738
8 315.617318559798
16 210.920947633052
32 133.104760281915
};
\addplot [semithick, blue]
table {%
4 429.576982182433
8 315.37118642732
16 227.293299824286
32 137.948526339539
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 410.208165547484
8 321.000468491844
16 225.103425379874
32 134.333480328829
};
\end{axis}

\end{tikzpicture}


==> fig/environment_coverage/thesis_experiments_coverage_boxes_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=4,
legend style={at={(0.00,1.20)}, anchor=south west, draw=white!80.0!black},
legend image post style={scale=0.5}, % resize legend entries
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xmin=-100, xmax=2100,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-6383.79138812876, ymax=210614.877920107,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/environment_coverage/thesis_experiments_coverage_empty_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xmin=-150, xmax=3150,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymin=-19786.3786673849, ymax=524750.684698447,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/environment_coverage/thesis_experiments_coverage_hallway_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xmin=-115, xmax=2415,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymin=-6779.41482546816, ymax=211905.210229784,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/environment_coverage/thesis_experiments_coverage_indian_tunnel_skylight_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-110, xmax=2310,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-6246.20904390939, ymax=230591.343287805,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/environment_coverage/thesis_experiments_coverage_plane_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xmin=-65, xmax=1365,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-4325.7782908721, ymax=222509.703728137,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/environment_coverage/thesis_experiments_coverage_server_room_scaled_0_6_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-480, xmax=10080,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymin=-56349.5912806764, ymax=1243373.31387051,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/suboptimality/thesis_experiments_suboptimality_boxes_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=4,
legend style={at={(0.0,1.05)},anchor=south west, draw=white!80.0!black},
legend image post style={scale=0.5}, % resize legend entries
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xmajorgrids,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality},
ymajorgrids,
ymin=0.658387038181694, ymax=0.981027569572757,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.965116017328073)
--(axis cs:8,0.896379488936513)
--(axis cs:16,0.807188122514159)
--(axis cs:32,0.721235218097543)
--(axis cs:32,0.716448979423886)
--(axis cs:16,0.79712554993359)
--(axis cs:8,0.888983192213121)
--(axis cs:4,0.958877032736742)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,0.953988129804407)
--(axis cs:8,0.873517405085316)
--(axis cs:16,0.765830972566315)
--(axis cs:32,0.680367164951788)
--(axis cs:32,0.673052516881288)
--(axis cs:16,0.753484352792801)
--(axis cs:8,0.860517403297618)
--(axis cs:4,0.948977579349474)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:4,0.966362090873163)
--(axis cs:8,0.893705246448072)
--(axis cs:16,0.791578582002038)
--(axis cs:32,0.710887418281532)
--(axis cs:32,0.707300760888764)
--(axis cs:16,0.784986343223645)
--(axis cs:8,0.885584688064257)
--(axis cs:4,0.95907908486403)
--cycle;
\path [draw=green!50.1960784314!black, fill=green!50.1960784314!black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.956885031013744)
--(axis cs:8,0.899650190421774)
--(axis cs:16,0.803384102939604)
--(axis cs:32,0.71653785062444)
--(axis cs:32,0.711659102755402)
--(axis cs:16,0.794107362470926)
--(axis cs:8,0.892603403139717)
--(axis cs:4,0.953678485574394)
--cycle;
\addplot [semithick, black]
table {%
4 0.961996525032407
8 0.892681340574817
16 0.802156836223875
32 0.718842098760715
};
\addlegendentry{Seq.}
\addplot [semithick, blue]
table {%
4 0.95148285457694
8 0.867017404191467
16 0.759657662679558
32 0.676709840916538
};
\addlegendentry{RSP$_1$}
\addplot [semithick, red]
table {%
4 0.962720587868597
8 0.889644967256164
16 0.788282462612842
32 0.709094089585148
};
\addlegendentry{RSP$_3$}
\addplot [semithick, green!50.1960784314!black]
table {%
4 0.955281758294069
8 0.896126796780746
16 0.798745732705265
32 0.714098476689921
};
\addlegendentry{RSP$_6$}
\end{axis}

\end{tikzpicture}


==> fig/suboptimality/thesis_experiments_suboptimality_empty_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality},
ymajorgrids,
ymin=0.692562618329813, ymax=0.999455380917714,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.985505709890991)
--(axis cs:8,0.951945491318529)
--(axis cs:16,0.87922065846736)
--(axis cs:32,0.800895602577976)
--(axis cs:32,0.788247770024664)
--(axis cs:16,0.871785444117147)
--(axis cs:8,0.946896644506391)
--(axis cs:4,0.983465038486744)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,0.97105818144169)
--(axis cs:8,0.925816121304062)
--(axis cs:16,0.828404329560753)
--(axis cs:32,0.722652725561558)
--(axis cs:32,0.706512289356536)
--(axis cs:16,0.813188891503177)
--(axis cs:8,0.91792655533893)
--(axis cs:4,0.963665313116637)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:4,0.977135088166194)
--(axis cs:8,0.950432468700303)
--(axis cs:16,0.886860830489869)
--(axis cs:32,0.81094573838937)
--(axis cs:32,0.796467303209899)
--(axis cs:16,0.879256225158327)
--(axis cs:8,0.945528631812611)
--(axis cs:4,0.972344772490698)
--cycle;
\path [draw=green!50.1960784314!black, fill=green!50.1960784314!black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.980764852112999)
--(axis cs:8,0.946827673858836)
--(axis cs:16,0.885570216982605)
--(axis cs:32,0.80033510898552)
--(axis cs:32,0.786229639679025)
--(axis cs:16,0.879026388502622)
--(axis cs:8,0.942154493935499)
--(axis cs:4,0.976898922780705)
--cycle;
\addplot [semithick, black]
table {%
4 0.984485374188867
8 0.94942106791246
16 0.875503051292254
32 0.79457168630132
};
\addplot [semithick, blue]
table {%
4 0.967361747279164
8 0.921871338321496
16 0.820796610531965
32 0.714582507459047
};
\addplot [semithick, red]
table {%
4 0.974739930328446
8 0.947980550256457
16 0.883058527824098
32 0.803706520799635
};
\addplot [semithick, green!50.1960784314!black]
table {%
4 0.978831887446852
8 0.944491083897168
16 0.882298302742614
32 0.793282374332272
};
\end{axis}

\end{tikzpicture}

==> fig/suboptimality/thesis_experiments_suboptimality_hallway_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymajorgrids,
ymin=0.711726020625745, ymax=0.985500893261604,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.973056580869064)
--(axis cs:8,0.937612784104185)
--(axis cs:16,0.868929866053388)
--(axis cs:32,0.794605703820135)
--(axis cs:32,0.783155008757146)
--(axis cs:16,0.857586009001771)
--(axis cs:8,0.932424192673601)
--(axis cs:4,0.968062566198584)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,0.96611232579288)
--(axis cs:8,0.909427040150689)
--(axis cs:16,0.825052525418944)
--(axis cs:32,0.735842722495936)
--(axis cs:32,0.724170333018284)
--(axis cs:16,0.81614416259534)
--(axis cs:8,0.900504726436803)
--(axis cs:4,0.957151754516616)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:4,0.972924808120328)
--(axis cs:8,0.93037849979574)
--(axis cs:16,0.86213362806924)
--(axis cs:32,0.789618941579381)
--(axis cs:32,0.780068252263833)
--(axis cs:16,0.852447813973787)
--(axis cs:8,0.924063533123661)
--(axis cs:4,0.968175091746736)
--cycle;
\path [draw=green!50.1960784314!black, fill=green!50.1960784314!black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.971553613974181)
--(axis cs:8,0.934229092551815)
--(axis cs:16,0.867806284724248)
--(axis cs:32,0.797554722937503)
--(axis cs:32,0.792800583670256)
--(axis cs:16,0.859596181505249)
--(axis cs:8,0.92697046604468)
--(axis cs:4,0.966975969192826)
--cycle;
\addplot [semithick, black]
table {%
4 0.970559573533824
8 0.935018488388893
16 0.86325793752758
32 0.788880356288641
};
\addplot [semithick, blue]
table {%
4 0.961632040154748
8 0.904965883293746
16 0.820598344007142
32 0.73000652775711
};
\addplot [semithick, red]
table {%
4 0.970549949933532
8 0.9272210164597
16 0.857290721021513
32 0.784843596921607
};
\addplot [semithick, green!50.1960784314!black]
table {%
4 0.969264791583504
8 0.930599779298248
16 0.863701233114749
32 0.795177653303879
};
\end{axis}

\end{tikzpicture}


==> fig/suboptimality/thesis_experiments_suboptimality_indian_tunnel_skylight_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymajorgrids,
ymin=0.761482608230704, ymax=0.999886989203023,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.989050426431554)
--(axis cs:8,0.963642695230361)
--(axis cs:16,0.908591872466488)
--(axis cs:32,0.832681730457248)
--(axis cs:32,0.826728390200297)
--(axis cs:16,0.899680368339212)
--(axis cs:8,0.958744716434054)
--(axis cs:4,0.986704010310967)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,0.986849812167453)
--(axis cs:8,0.95316283032738)
--(axis cs:16,0.876396278414805)
--(axis cs:32,0.783418124247361)
--(axis cs:32,0.772319171002173)
--(axis cs:16,0.865011950394842)
--(axis cs:8,0.946511701959897)
--(axis cs:4,0.984082638431111)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:4,0.988741682368799)
--(axis cs:8,0.964232421702813)
--(axis cs:16,0.904385639129174)
--(axis cs:32,0.823449947254179)
--(axis cs:32,0.815733815700559)
--(axis cs:16,0.897201495402442)
--(axis cs:8,0.959069299106235)
--(axis cs:4,0.985939777795143)
--cycle;
\path [draw=green!50.1960784314!black, fill=green!50.1960784314!black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.988821458332432)
--(axis cs:8,0.964038578558087)
--(axis cs:16,0.908351874531167)
--(axis cs:32,0.827811391311039)
--(axis cs:32,0.820359776643949)
--(axis cs:16,0.904110433589344)
--(axis cs:8,0.96009649694951)
--(axis cs:4,0.985567868055238)
--cycle;
\addplot [semithick, black]
table {%
4 0.987877218371261
8 0.961193705832208
16 0.90413612040285
32 0.829705060328773
};
\addplot [semithick, blue]
table {%
4 0.985466225299282
8 0.949837266143639
16 0.870704114404823
32 0.777868647624767
};
\addplot [semithick, red]
table {%
4 0.987340730081971
8 0.961650860404524
16 0.900793567265808
32 0.819591881477369
};
\addplot [semithick, green!50.1960784314!black]
table {%
4 0.987194663193835
8 0.962067537753798
16 0.906231154060255
32 0.824085583977494
};
\end{axis}

\end{tikzpicture}


==> fig/suboptimality/thesis_experiments_suboptimality_plane_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymajorgrids,
ymin=0.727006781683169, ymax=0.998007210509476,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.985689009199189)
--(axis cs:8,0.95865769440926)
--(axis cs:16,0.901367414800235)
--(axis cs:32,0.798446560293545)
--(axis cs:32,0.788607291762268)
--(axis cs:16,0.898722483428229)
--(axis cs:8,0.953017872723794)
--(axis cs:4,0.981980224589827)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,0.977865516086646)
--(axis cs:8,0.944937830645764)
--(axis cs:16,0.862403323377394)
--(axis cs:32,0.748903629279214)
--(axis cs:32,0.739324982993456)
--(axis cs:16,0.854609188214293)
--(axis cs:8,0.941125780246909)
--(axis cs:4,0.971692045717908)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:4,0.983883503499852)
--(axis cs:8,0.957750679741461)
--(axis cs:16,0.897107667036728)
--(axis cs:32,0.786800945539797)
--(axis cs:32,0.77977416445793)
--(axis cs:16,0.887720886623516)
--(axis cs:8,0.953483884838492)
--(axis cs:4,0.981049282856595)
--cycle;
\path [draw=green!50.1960784314!black, fill=green!50.1960784314!black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.980440698370675)
--(axis cs:8,0.95829694912201)
--(axis cs:16,0.895794213965701)
--(axis cs:32,0.785304109354172)
--(axis cs:32,0.779232285519457)
--(axis cs:16,0.891097506441789)
--(axis cs:8,0.955640077682401)
--(axis cs:4,0.976232078671403)
--cycle;
\addplot [semithick, black]
table {%
4 0.983834616894508
8 0.955837783566527
16 0.900044949114232
32 0.793526926027906
};
\addplot [semithick, blue]
table {%
4 0.974778780902277
8 0.943031805446336
16 0.858506255795844
32 0.744114306136335
};
\addplot [semithick, red]
table {%
4 0.982466393178223
8 0.955617282289976
16 0.892414276830122
32 0.783287554998863
};
\addplot [semithick, green!50.1960784314!black]
table {%
4 0.978336388521039
8 0.956968513402205
16 0.893445860203745
32 0.782268197436814
};
\end{axis}

\end{tikzpicture}


==> fig/suboptimality/thesis_experiments_suboptimality_server_room_scaled_0_6_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ymajorgrids,
ymin=0.844703904258497, ymax=1.00040477604721,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.991739582588112)
--(axis cs:8,0.976005205461024)
--(axis cs:16,0.935121872854867)
--(axis cs:32,0.867507433009072)
--(axis cs:32,0.862327617942758)
--(axis cs:16,0.931128616926046)
--(axis cs:8,0.971739737261198)
--(axis cs:4,0.99081701279236)
--cycle;
\path [draw=green!50.1960784314!black, fill=green!50.1960784314!black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.993327463693177)
--(axis cs:8,0.975570604782392)
--(axis cs:16,0.930124613447741)
--(axis cs:32,0.856450672558353)
--(axis cs:32,0.851781216612529)
--(axis cs:16,0.924512089604038)
--(axis cs:8,0.972720360316847)
--(axis cs:4,0.99219533172419)
--cycle;
\addplot [semithick, black]
table {%
4 0.991278297690236
8 0.973872471361111
16 0.933125244890456
32 0.864917525475915
};
\addplot [semithick, green!50.1960784314!black]
table {%
4 0.992761397708684
8 0.97414548254962
16 0.927318351525889
32 0.854115944585441
};
\end{axis}

\end{tikzpicture}


==> fig/test_csqmi_coverage_coverage_boxes_afdb01c.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}


\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-100, xmax=2100,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=1252.93614457773, ymax=209880.050579726,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:0,11791.6131992792)
--(axis cs:16,12814.4587842683)
--(axis cs:32,16370.2161507199)
--(axis cs:48,20610.5127904066)
--(axis cs:64,23967.2661752056)
--(axis cs:80,27761.8988248936)
--(axis cs:96,31683.7187086181)
--(axis cs:112,35428.9052663621)
--(axis cs:128,38067.5112653852)
--(axis cs:144,42461.5552971157)
--(axis cs:160,46449.302501768)
--(axis cs:176,50046.569792839)
--(axis cs:192,52036.0280951828)
--(axis cs:208,55267.9990676392)
--(axis cs:224,59586.193541516)
--(axis cs:240,62841.3087556591)
--(axis cs:256,66410.7428761976)
--(axis cs:272,70468.07031332)
--(axis cs:288,73635.6362641868)
--(axis cs:304,78842.3205157824)
--(axis cs:320,82348.4068689743)
--(axis cs:336,87362.459658818)
--(axis cs:352,89799.6467855939)
--(axis cs:368,93195.1113285149)
--(axis cs:384,96264.7293779839)
--(axis cs:400,100493.83065729)
--(axis cs:416,104454.380059259)
--(axis cs:432,105567.173197527)
--(axis cs:448,109847.917501212)
--(axis cs:464,112342.052273705)
--(axis cs:480,115387.143295704)
--(axis cs:496,117614.342748)
--(axis cs:512,119587.886518511)
--(axis cs:528,122459.899782865)
--(axis cs:544,123688.340942527)
--(axis cs:560,127302.838707134)
--(axis cs:576,129305.241497129)
--(axis cs:592,131035.645572088)
--(axis cs:608,133446.360258235)
--(axis cs:624,136070.738208583)
--(axis cs:640,138927.152966785)
--(axis cs:656,140945.78937897)
--(axis cs:672,143999.269761375)
--(axis cs:688,146172.925590663)
--(axis cs:704,148627.943092213)
--(axis cs:720,152340.072089388)
--(axis cs:736,155386.725481456)
--(axis cs:752,158196.205399737)
--(axis cs:768,161184.432020907)
--(axis cs:784,163896.93158628)
--(axis cs:800,166089.462627878)
--(axis cs:816,169120.522632861)
--(axis cs:832,171597.681793476)
--(axis cs:848,175016.835371284)
--(axis cs:864,176388.645373075)
--(axis cs:880,179490.437552302)
--(axis cs:896,181636.027251594)
--(axis cs:912,183759.871096222)
--(axis cs:928,185036.533975243)
--(axis cs:944,186145.54180503)
--(axis cs:960,187385.330733329)
--(axis cs:976,188766.917364086)
--(axis cs:992,189643.351625154)
--(axis cs:1008,189979.300616721)
--(axis cs:1024,190717.414153404)
--(axis cs:1040,191405.005505477)
--(axis cs:1056,191878.803770545)
--(axis cs:1072,192195.727173761)
--(axis cs:1088,192389.343638083)
--(axis cs:1104,192735.797869098)
--(axis cs:1120,192975.793588611)
--(axis cs:1136,193262.35525741)
--(axis cs:1152,193492.827324956)
--(axis cs:1168,193885.564292513)
--(axis cs:1184,194069.175810618)
--(axis cs:1200,194299.576585007)
--(axis cs:1216,194511.638026518)
--(axis cs:1232,194729.609424043)
--(axis cs:1248,194867.180619797)
--(axis cs:1264,195157.809257421)
--(axis cs:1280,195345.481178986)
--(axis cs:1296,195477.22663977)
--(axis cs:1312,195720.318583221)
--(axis cs:1328,195907.331525902)
--(axis cs:1344,196074.142188223)
--(axis cs:1360,196248.080334154)
--(axis cs:1376,196345.63929744)
--(axis cs:1392,196504.625737978)
--(axis cs:1408,196706.832873917)
--(axis cs:1424,196857.910028882)
--(axis cs:1440,196951.221631627)
--(axis cs:1456,197087.253656869)
--(axis cs:1472,197213.979675759)
--(axis cs:1488,197362.295552653)
--(axis cs:1504,197487.977893921)
--(axis cs:1520,197640.920347373)
--(axis cs:1536,197728.623596293)
--(axis cs:1552,197850.149944702)
--(axis cs:1568,197960.63938945)
--(axis cs:1584,198067.403476792)
--(axis cs:1600,198231.053048499)
--(axis cs:1616,198355.401615404)
--(axis cs:1632,198491.136855912)
--(axis cs:1648,198604.386430576)
--(axis cs:1664,198711.514216363)
--(axis cs:1680,198872.790221752)
--(axis cs:1696,198971.906644565)
--(axis cs:1712,199085.480562331)
--(axis cs:1728,199227.54694209)
--(axis cs:1744,199328.701962645)
--(axis cs:1760,199424.406168599)
--(axis cs:1776,199496.136982739)
--(axis cs:1792,199613.895235144)
--(axis cs:1808,199661.583689714)
--(axis cs:1824,199749.226580583)
--(axis cs:1840,199827.483682828)
--(axis cs:1856,199902.197490854)
--(axis cs:1872,199981.194145917)
--(axis cs:1888,200064.225455829)
--(axis cs:1904,200133.785922079)
--(axis cs:1920,200181.46119587)
--(axis cs:1936,200230.141061066)
--(axis cs:1952,200288.852667426)
--(axis cs:1968,200329.593387117)
--(axis cs:1984,200358.576573613)
--(axis cs:2000,200396.999923582)
--(axis cs:2000,200106.200076418)
--(axis cs:1984,200051.823426387)
--(axis cs:1968,200016.406612883)
--(axis cs:1952,199961.547332574)
--(axis cs:1936,199898.858938934)
--(axis cs:1920,199819.13880413)
--(axis cs:1904,199774.214077921)
--(axis cs:1888,199687.774544171)
--(axis cs:1872,199594.005854083)
--(axis cs:1856,199482.402509146)
--(axis cs:1840,199364.116317172)
--(axis cs:1824,199265.973419417)
--(axis cs:1808,199197.816310286)
--(axis cs:1792,199122.104764856)
--(axis cs:1776,199013.863017261)
--(axis cs:1760,198949.593831401)
--(axis cs:1744,198874.098037355)
--(axis cs:1728,198763.45305791)
--(axis cs:1712,198567.319437669)
--(axis cs:1696,198416.893355435)
--(axis cs:1680,198291.009778248)
--(axis cs:1664,198092.885783637)
--(axis cs:1648,197959.813569424)
--(axis cs:1632,197831.263144088)
--(axis cs:1616,197711.598384596)
--(axis cs:1600,197525.146951501)
--(axis cs:1584,197401.396523208)
--(axis cs:1568,197299.96061055)
--(axis cs:1552,197182.050055298)
--(axis cs:1536,197072.376403707)
--(axis cs:1520,196978.679652627)
--(axis cs:1504,196803.422106079)
--(axis cs:1488,196666.504447347)
--(axis cs:1472,196516.420324241)
--(axis cs:1456,196400.946343132)
--(axis cs:1440,196265.578368373)
--(axis cs:1424,196168.889971118)
--(axis cs:1408,195993.367126083)
--(axis cs:1392,195795.574262022)
--(axis cs:1376,195590.56070256)
--(axis cs:1360,195501.119665846)
--(axis cs:1344,195270.057811777)
--(axis cs:1328,195095.868474098)
--(axis cs:1312,194769.681416779)
--(axis cs:1296,194492.37336023)
--(axis cs:1280,194358.718821014)
--(axis cs:1264,194103.990742579)
--(axis cs:1248,193818.019380203)
--(axis cs:1232,193684.990575957)
--(axis cs:1216,193464.961973482)
--(axis cs:1200,193196.223414994)
--(axis cs:1184,193013.824189382)
--(axis cs:1168,192789.035707487)
--(axis cs:1152,192443.372675044)
--(axis cs:1136,192212.244742591)
--(axis cs:1120,191882.606411389)
--(axis cs:1104,191655.402130902)
--(axis cs:1088,191252.856361917)
--(axis cs:1072,190995.072826239)
--(axis cs:1056,190715.396229455)
--(axis cs:1040,190339.394494523)
--(axis cs:1024,189520.985846596)
--(axis cs:1008,188662.299383279)
--(axis cs:992,188313.048374846)
--(axis cs:976,187000.482635914)
--(axis cs:960,185718.669266671)
--(axis cs:944,184511.85819497)
--(axis cs:928,182426.266024757)
--(axis cs:912,181211.328903778)
--(axis cs:896,178044.772748406)
--(axis cs:880,175847.362447699)
--(axis cs:864,172356.154626926)
--(axis cs:848,170750.564628716)
--(axis cs:832,166927.518206524)
--(axis cs:816,164584.077367139)
--(axis cs:800,161514.937372122)
--(axis cs:784,159096.46841372)
--(axis cs:768,156820.167979093)
--(axis cs:752,153125.994600263)
--(axis cs:736,150354.674518545)
--(axis cs:720,147541.327910612)
--(axis cs:704,145117.056907787)
--(axis cs:688,142577.274409337)
--(axis cs:672,140147.530238625)
--(axis cs:656,137699.41062103)
--(axis cs:640,135920.247033215)
--(axis cs:624,133118.861791417)
--(axis cs:608,130798.639741765)
--(axis cs:592,128822.354427912)
--(axis cs:576,126820.958502871)
--(axis cs:560,124684.161292866)
--(axis cs:544,121620.659057473)
--(axis cs:528,120100.900217135)
--(axis cs:512,117098.313481489)
--(axis cs:496,115176.057252)
--(axis cs:480,113146.256704296)
--(axis cs:464,109507.347726295)
--(axis cs:448,106847.282498788)
--(axis cs:432,102754.026802473)
--(axis cs:416,101828.619940741)
--(axis cs:400,97302.9693427096)
--(axis cs:384,93207.2706220161)
--(axis cs:368,90696.4886714851)
--(axis cs:352,87702.7532144061)
--(axis cs:336,83989.740341182)
--(axis cs:320,79701.3931310257)
--(axis cs:304,76300.6794842176)
--(axis cs:288,71513.7637358132)
--(axis cs:272,68875.12968668)
--(axis cs:256,64749.4571238024)
--(axis cs:240,60920.8912443409)
--(axis cs:224,58203.006458484)
--(axis cs:208,53742.6009323608)
--(axis cs:192,50393.1719048173)
--(axis cs:176,48218.630207161)
--(axis cs:160,44410.2974982321)
--(axis cs:144,40407.4447028843)
--(axis cs:128,36678.2887346148)
--(axis cs:112,33703.6947336379)
--(axis cs:96,30074.2812913819)
--(axis cs:80,26181.9011751064)
--(axis cs:64,22520.3338247944)
--(axis cs:48,19426.8872095934)
--(axis cs:32,15307.9838492801)
--(axis cs:16,11734.1412157317)
--(axis cs:0,10735.9868007208)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:0,11922.3991499688)
--(axis cs:16,13220.6965227383)
--(axis cs:32,15615.7675797111)
--(axis cs:48,18833.9684376873)
--(axis cs:64,23797.0817077075)
--(axis cs:80,26605.254293114)
--(axis cs:96,29381.4611558966)
--(axis cs:112,32714.0981684197)
--(axis cs:128,36837.8641364311)
--(axis cs:144,39130.8344839425)
--(axis cs:160,42248.5934068463)
--(axis cs:176,45397.2085485096)
--(axis cs:192,48875.8889174792)
--(axis cs:208,52198.9744904567)
--(axis cs:224,53889.1075329336)
--(axis cs:240,57193.6985055578)
--(axis cs:256,59979.788883484)
--(axis cs:272,63734.5128552983)
--(axis cs:288,66382.3093771809)
--(axis cs:304,69860.8260068673)
--(axis cs:320,71839.1927087545)
--(axis cs:336,75162.4433519879)
--(axis cs:352,78198.6993945579)
--(axis cs:368,81767.1831769685)
--(axis cs:384,85321.0174469294)
--(axis cs:400,87441.998757681)
--(axis cs:416,90841.7257644284)
--(axis cs:432,93863.0276484236)
--(axis cs:448,97247.5856053652)
--(axis cs:464,99435.4367736241)
--(axis cs:480,101938.382721083)
--(axis cs:496,105761.123299109)
--(axis cs:512,106442.992762161)
--(axis cs:528,109419.403044816)
--(axis cs:544,111464.023617291)
--(axis cs:560,113277.150201318)
--(axis cs:576,115867.063071371)
--(axis cs:592,117523.169039423)
--(axis cs:608,119822.023346253)
--(axis cs:624,122219.018372283)
--(axis cs:640,123717.346445785)
--(axis cs:656,125526.039160012)
--(axis cs:672,127716.590011619)
--(axis cs:688,129868.485595115)
--(axis cs:704,131869.039873577)
--(axis cs:720,133277.535066935)
--(axis cs:736,135742.411192985)
--(axis cs:752,137908.418381452)
--(axis cs:768,139215.480206174)
--(axis cs:784,141551.221886375)
--(axis cs:800,144056.741859573)
--(axis cs:816,146031.421777798)
--(axis cs:832,149269.512227657)
--(axis cs:848,151109.101472137)
--(axis cs:864,153608.968312951)
--(axis cs:880,156716.70243012)
--(axis cs:896,159356.382412629)
--(axis cs:912,160299.904644111)
--(axis cs:928,163053.223778621)
--(axis cs:944,166033.36337532)
--(axis cs:960,168486.689351151)
--(axis cs:976,170042.456431183)
--(axis cs:992,172400.132455017)
--(axis cs:1008,173966.310381262)
--(axis cs:1024,176759.626621588)
--(axis cs:1040,178645.666745889)
--(axis cs:1056,180159.002167246)
--(axis cs:1072,181395.612629663)
--(axis cs:1088,182027.215719382)
--(axis cs:1104,183153.903519238)
--(axis cs:1120,183569.844268013)
--(axis cs:1136,184459.643381211)
--(axis cs:1152,185024.611278622)
--(axis cs:1168,185577.163123591)
--(axis cs:1184,185910.494270395)
--(axis cs:1200,186477.249479095)
--(axis cs:1216,186787.368237444)
--(axis cs:1232,187029.482456116)
--(axis cs:1248,187414.896501201)
--(axis cs:1264,187869.827705498)
--(axis cs:1280,188248.467900678)
--(axis cs:1296,188803.282962173)
--(axis cs:1312,189082.836475319)
--(axis cs:1328,189371.183557451)
--(axis cs:1344,189633.755876401)
--(axis cs:1360,189751.909587686)
--(axis cs:1376,189950.387973918)
--(axis cs:1392,190354.36007323)
--(axis cs:1408,190509.882370453)
--(axis cs:1424,190818.955330431)
--(axis cs:1440,191165.949171022)
--(axis cs:1456,191428.784841883)
--(axis cs:1472,191667.162669574)
--(axis cs:1488,191839.194013285)
--(axis cs:1504,191999.876115925)
--(axis cs:1520,192157.547781939)
--(axis cs:1536,192341.702371654)
--(axis cs:1552,192511.632120065)
--(axis cs:1568,192652.049248371)
--(axis cs:1584,192927.433167745)
--(axis cs:1600,193043.036942923)
--(axis cs:1616,193135.355197005)
--(axis cs:1632,193235.007117886)
--(axis cs:1648,193383.464736589)
--(axis cs:1664,193456.686578441)
--(axis cs:1680,193557.723336685)
--(axis cs:1696,193654.437700829)
--(axis cs:1712,193770.763136083)
--(axis cs:1728,193833.08662054)
--(axis cs:1744,193927.720372173)
--(axis cs:1760,194001.379195791)
--(axis cs:1776,194062.325573372)
--(axis cs:1792,194205.026840451)
--(axis cs:1808,194285.436230677)
--(axis cs:1824,194432.776778111)
--(axis cs:1840,194525.020693858)
--(axis cs:1856,194587.963338236)
--(axis cs:1872,194693.873647086)
--(axis cs:1888,194819.458394578)
--(axis cs:1904,195028.836923159)
--(axis cs:1920,195118.557995677)
--(axis cs:1936,195227.06946458)
--(axis cs:1952,195378.678100046)
--(axis cs:1968,195476.260467964)
--(axis cs:1984,195546.39221075)
--(axis cs:2000,195639.835544741)
--(axis cs:2000,194783.164455259)
--(axis cs:1984,194688.80778925)
--(axis cs:1968,194618.739532036)
--(axis cs:1952,194507.921899954)
--(axis cs:1936,194362.93053542)
--(axis cs:1920,194206.842004323)
--(axis cs:1904,194145.163076841)
--(axis cs:1888,193895.341605422)
--(axis cs:1872,193778.926352914)
--(axis cs:1856,193683.636661764)
--(axis cs:1840,193605.779306142)
--(axis cs:1824,193516.423221889)
--(axis cs:1808,193357.763769323)
--(axis cs:1792,193232.173159549)
--(axis cs:1776,193088.674426628)
--(axis cs:1760,192986.220804209)
--(axis cs:1744,192925.079627827)
--(axis cs:1728,192812.71337946)
--(axis cs:1712,192700.436863917)
--(axis cs:1696,192567.362299171)
--(axis cs:1680,192460.476663315)
--(axis cs:1664,192374.113421559)
--(axis cs:1648,192259.735263411)
--(axis cs:1632,192114.192882114)
--(axis cs:1616,192014.244802995)
--(axis cs:1600,191926.563057077)
--(axis cs:1584,191753.166832255)
--(axis cs:1568,191531.150751629)
--(axis cs:1552,191400.767879935)
--(axis cs:1536,191180.297628346)
--(axis cs:1520,190997.252218061)
--(axis cs:1504,190848.923884075)
--(axis cs:1488,190707.805986715)
--(axis cs:1472,190556.637330426)
--(axis cs:1456,190353.615158117)
--(axis cs:1440,189960.650828978)
--(axis cs:1424,189763.844669569)
--(axis cs:1408,189434.117629547)
--(axis cs:1392,189308.03992677)
--(axis cs:1376,188898.612026082)
--(axis cs:1360,188751.890412314)
--(axis cs:1344,188614.844123599)
--(axis cs:1328,188435.416442549)
--(axis cs:1312,188175.763524681)
--(axis cs:1296,187967.317037827)
--(axis cs:1280,187506.532099322)
--(axis cs:1264,187290.372294502)
--(axis cs:1248,186823.903498799)
--(axis cs:1232,186393.317543884)
--(axis cs:1216,186150.031762556)
--(axis cs:1200,185749.350520905)
--(axis cs:1184,185201.705729605)
--(axis cs:1168,184838.636876409)
--(axis cs:1152,184070.188721378)
--(axis cs:1136,183412.756618789)
--(axis cs:1120,182173.155731987)
--(axis cs:1104,181473.296480762)
--(axis cs:1088,179839.384280618)
--(axis cs:1072,179065.987370337)
--(axis cs:1056,177636.597832754)
--(axis cs:1040,175560.133254111)
--(axis cs:1024,173805.773378412)
--(axis cs:1008,170868.089618738)
--(axis cs:992,169014.867544983)
--(axis cs:976,167074.143568817)
--(axis cs:960,165417.510648849)
--(axis cs:944,162709.83662468)
--(axis cs:928,160086.576221379)
--(axis cs:912,157500.895355889)
--(axis cs:896,156188.217587371)
--(axis cs:880,153675.69756988)
--(axis cs:864,150719.631687049)
--(axis cs:848,147882.498527863)
--(axis cs:832,146721.087772343)
--(axis cs:816,143100.178222202)
--(axis cs:800,141309.658140427)
--(axis cs:784,138955.978113625)
--(axis cs:768,136814.919793826)
--(axis cs:752,135446.981618548)
--(axis cs:736,133083.988807015)
--(axis cs:720,131431.664933065)
--(axis cs:704,129318.160126423)
--(axis cs:688,127542.514404885)
--(axis cs:672,125984.809988381)
--(axis cs:656,123408.760839988)
--(axis cs:640,121712.453554215)
--(axis cs:624,120165.181627717)
--(axis cs:608,117576.576653747)
--(axis cs:592,114907.830960577)
--(axis cs:576,113020.136928629)
--(axis cs:560,110607.249798682)
--(axis cs:544,108587.576382709)
--(axis cs:528,106552.596955184)
--(axis cs:512,103280.607237839)
--(axis cs:496,102751.876700891)
--(axis cs:480,98662.2172789169)
--(axis cs:464,95600.1632263759)
--(axis cs:448,93754.0143946348)
--(axis cs:432,90936.5723515765)
--(axis cs:416,87798.8742355716)
--(axis cs:400,84097.001242319)
--(axis cs:384,82832.1825530706)
--(axis cs:368,79363.6168230315)
--(axis cs:352,75488.1006054422)
--(axis cs:336,72642.3566480121)
--(axis cs:320,69327.2072912455)
--(axis cs:304,67215.1739931327)
--(axis cs:288,63747.8906228191)
--(axis cs:272,61269.8871447018)
--(axis cs:256,57901.211116516)
--(axis cs:240,55198.9014944422)
--(axis cs:224,52246.0924670664)
--(axis cs:208,50266.8255095433)
--(axis cs:192,46975.9110825208)
--(axis cs:176,43623.7914514904)
--(axis cs:160,40296.4065931537)
--(axis cs:144,37416.7655160575)
--(axis cs:128,35525.7358635689)
--(axis cs:112,31270.9018315803)
--(axis cs:96,28149.9388441034)
--(axis cs:80,25064.345706886)
--(axis cs:64,22641.1182922925)
--(axis cs:48,17923.6315623127)
--(axis cs:32,14456.0324202889)
--(axis cs:16,12391.5034772617)
--(axis cs:0,11080.6008500312)
--cycle;
\addplot [semithick, blue]
table {%
0 11263.8
16 12274.3
32 15839.1
48 20018.7
64 23243.8
80 26971.9
96 30879
112 34566.3
128 37372.9
144 41434.5
160 45429.8
176 49132.6
192 51214.6
208 54505.3
224 58894.6
240 61881.1
256 65580.1
272 69671.6
288 72574.7
304 77571.5
320 81024.9
336 85676.1
352 88751.2
368 91945.8
384 94736
400 98898.4
416 103141.5
432 104160.6
448 108347.6
464 110924.7
480 114266.7
496 116395.2
512 118343.1
528 121280.4
544 122654.5
560 125993.5
576 128063.1
592 129929
608 132122.5
624 134594.8
640 137423.7
656 139322.6
672 142073.4
688 144375.1
704 146872.5
720 149940.7
736 152870.7
752 155661.1
768 159002.3
784 161496.7
800 163802.2
816 166852.3
832 169262.6
848 172883.7
864 174372.4
880 177668.9
896 179840.4
912 182485.6
928 183731.4
944 185328.7
960 186552
976 187883.7
992 188978.2
1008 189320.8
1024 190119.2
1040 190872.2
1056 191297.1
1072 191595.4
1088 191821.1
1104 192195.6
1120 192429.2
1136 192737.3
1152 192968.1
1168 193337.3
1184 193541.5
1200 193747.9
1216 193988.3
1232 194207.3
1248 194342.6
1264 194630.9
1280 194852.1
1296 194984.8
1312 195245
1328 195501.6
1344 195672.1
1360 195874.6
1376 195968.1
1392 196150.1
1408 196350.1
1424 196513.4
1440 196608.4
1456 196744.1
1472 196865.2
1488 197014.4
1504 197145.7
1520 197309.8
1536 197400.5
1552 197516.1
1568 197630.3
1584 197734.4
1600 197878.1
1616 198033.5
1632 198161.2
1648 198282.1
1664 198402.2
1680 198581.9
1696 198694.4
1712 198826.4
1728 198995.5
1744 199101.4
1760 199187
1776 199255
1792 199368
1808 199429.7
1824 199507.6
1840 199595.8
1856 199692.3
1872 199787.6
1888 199876
1904 199954
1920 200000.3
1936 200064.5
1952 200125.2
1968 200173
1984 200205.2
2000 200251.6
};
\addlegendentry{Optimistic Coverage}
\addplot [semithick, red]
table {%
0 11501.5
16 12806.1
32 15035.9
48 18378.8
64 23219.1
80 25834.8
96 28765.7
112 31992.5
128 36181.8
144 38273.8
160 41272.5
176 44510.5
192 47925.9
208 51232.9
224 53067.6
240 56196.3
256 58940.5
272 62502.2
288 65065.1
304 68538
320 70583.2
336 73902.4
352 76843.4
368 80565.4
384 84076.6
400 85769.5
416 89320.3
432 92399.8
448 95500.8
464 97517.8
480 100300.3
496 104256.5
512 104861.8
528 107986
544 110025.8
560 111942.2
576 114443.6
592 116215.5
608 118699.3
624 121192.1
640 122714.9
656 124467.4
672 126850.7
688 128705.5
704 130593.6
720 132354.6
736 134413.2
752 136677.7
768 138015.2
784 140253.6
800 142683.2
816 144565.8
832 147995.3
848 149495.8
864 152164.3
880 155196.2
896 157772.3
912 158900.4
928 161569.9
944 164371.6
960 166952.1
976 168558.3
992 170707.5
1008 172417.2
1024 175282.7
1040 177102.9
1056 178897.8
1072 180230.8
1088 180933.3
1104 182313.6
1120 182871.5
1136 183936.2
1152 184547.4
1168 185207.9
1184 185556.1
1200 186113.3
1216 186468.7
1232 186711.4
1248 187119.4
1264 187580.1
1280 187877.5
1296 188385.3
1312 188629.3
1328 188903.3
1344 189124.3
1360 189251.9
1376 189424.5
1392 189831.2
1408 189972
1424 190291.4
1440 190563.3
1456 190891.2
1472 191111.9
1488 191273.5
1504 191424.4
1520 191577.4
1536 191761
1552 191956.2
1568 192091.6
1584 192340.3
1600 192484.8
1616 192574.8
1632 192674.6
1648 192821.6
1664 192915.4
1680 193009.1
1696 193110.9
1712 193235.6
1728 193322.9
1744 193426.4
1760 193493.8
1776 193575.5
1792 193718.6
1808 193821.6
1824 193974.6
1840 194065.4
1856 194135.8
1872 194236.4
1888 194357.4
1904 194587
1920 194662.7
1936 194795
1952 194943.3
1968 195047.5
1984 195117.6
2000 195211.5
};
\addlegendentry{CSQMI}
\addplot [semithick, black, forget plot]
table {%
0 200395
2000 200395
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 180355.5
2000 180355.5
};
\end{axis}

\end{tikzpicture}


==> fig/test_standard_configuration_suboptimality_boxes_0b8bea2.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-99.2, xmax=2083.2,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bounds)},
ymin=0.334563896311591, ymax=1.22651183261266,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:0,0.4517669460276)
--(axis cs:16,0.518405301404995)
--(axis cs:32,0.564694282543152)
--(axis cs:48,0.621850673714304)
--(axis cs:64,0.639191069049984)
--(axis cs:80,0.666287818944746)
--(axis cs:96,0.688440039492697)
--(axis cs:112,0.707842153850204)
--(axis cs:128,0.743075165678211)
--(axis cs:144,0.77599674469338)
--(axis cs:160,0.76573628653486)
--(axis cs:176,0.77107250044326)
--(axis cs:192,0.79653401070358)
--(axis cs:208,0.789588826745785)
--(axis cs:224,0.779965125489819)
--(axis cs:240,0.758090298551584)
--(axis cs:256,0.754500321480375)
--(axis cs:272,0.783241025543755)
--(axis cs:288,0.783522241994554)
--(axis cs:304,0.753806780613679)
--(axis cs:320,0.790048174263837)
--(axis cs:336,0.791147584550141)
--(axis cs:352,0.802916516243018)
--(axis cs:368,0.79451889158481)
--(axis cs:384,0.838280179368859)
--(axis cs:400,0.815324508791628)
--(axis cs:416,0.804455034635885)
--(axis cs:432,0.846272719626586)
--(axis cs:448,0.812861457496157)
--(axis cs:464,0.814753305971669)
--(axis cs:480,0.774563390543321)
--(axis cs:496,0.759930563685246)
--(axis cs:512,0.787191823737041)
--(axis cs:528,0.770637148545207)
--(axis cs:544,0.830759404482014)
--(axis cs:560,0.772064491515312)
--(axis cs:576,0.826032015776994)
--(axis cs:592,0.809633166943793)
--(axis cs:608,0.76047382067733)
--(axis cs:624,0.786700652055891)
--(axis cs:640,0.773183466712834)
--(axis cs:656,0.775615289948572)
--(axis cs:672,0.758850692130683)
--(axis cs:688,0.769287967277651)
--(axis cs:704,0.775292636645652)
--(axis cs:720,0.768274161467773)
--(axis cs:736,0.801454889759478)
--(axis cs:752,0.765956587665514)
--(axis cs:768,0.775668214244944)
--(axis cs:784,0.752659722028311)
--(axis cs:800,0.74162729852754)
--(axis cs:816,0.755236262508447)
--(axis cs:832,0.76006049359331)
--(axis cs:848,0.750027660488779)
--(axis cs:864,0.79825384209157)
--(axis cs:880,0.78527656838062)
--(axis cs:896,0.763227563472252)
--(axis cs:912,0.772367579043089)
--(axis cs:928,0.758755001721389)
--(axis cs:944,0.751234431884111)
--(axis cs:960,0.776807297227046)
--(axis cs:976,0.759528698462679)
--(axis cs:992,0.780072212775027)
--(axis cs:1008,0.849979223283448)
--(axis cs:1024,0.844261254021095)
--(axis cs:1040,0.901357443850678)
--(axis cs:1056,0.883720589644279)
--(axis cs:1072,0.934512547336982)
--(axis cs:1088,0.910026243399054)
--(axis cs:1104,0.943642478071822)
--(axis cs:1120,0.92594134317447)
--(axis cs:1136,0.941021702702079)
--(axis cs:1152,0.990726559493853)
--(axis cs:1168,1.01110762970365)
--(axis cs:1184,0.940746703672205)
--(axis cs:1200,1.00459685747687)
--(axis cs:1216,0.955516911368487)
--(axis cs:1232,1.0047443478562)
--(axis cs:1248,0.95944625894675)
--(axis cs:1264,0.988432384289558)
--(axis cs:1280,0.973257264511064)
--(axis cs:1296,0.971561060660212)
--(axis cs:1312,1.02493316209472)
--(axis cs:1328,0.970551178321488)
--(axis cs:1344,0.994386071740827)
--(axis cs:1360,1.00633475715892)
--(axis cs:1376,0.993306468745884)
--(axis cs:1392,1.01833219212969)
--(axis cs:1408,0.989719516965472)
--(axis cs:1424,0.967520249299982)
--(axis cs:1440,0.983164872164811)
--(axis cs:1456,0.963112408643586)
--(axis cs:1472,0.968059464399319)
--(axis cs:1488,1.0061529139592)
--(axis cs:1504,1.03518019487342)
--(axis cs:1520,1.04266342961985)
--(axis cs:1536,1.00921253504229)
--(axis cs:1552,1.00248158669788)
--(axis cs:1568,0.967349521905251)
--(axis cs:1584,1.01256692453373)
--(axis cs:1600,1.03138644613858)
--(axis cs:1616,0.952637123205831)
--(axis cs:1632,0.997483498041324)
--(axis cs:1648,0.927101737206668)
--(axis cs:1664,0.962017786790978)
--(axis cs:1680,1.08180331361211)
--(axis cs:1696,0.969759421107017)
--(axis cs:1712,1.02871469529448)
--(axis cs:1728,0.917111766984264)
--(axis cs:1744,0.966225643103218)
--(axis cs:1760,0.978030108454367)
--(axis cs:1776,0.962536472556676)
--(axis cs:1792,1.02231483162736)
--(axis cs:1808,0.989397953506576)
--(axis cs:1824,0.972743455529303)
--(axis cs:1840,0.980367160690232)
--(axis cs:1856,1.07216310481808)
--(axis cs:1872,1.01301538446105)
--(axis cs:1888,1.01686813332531)
--(axis cs:1904,0.963444307015014)
--(axis cs:1920,0.962239081725854)
--(axis cs:1936,0.926638465582847)
--(axis cs:1952,0.98954957627223)
--(axis cs:1968,0.872122680128677)
--(axis cs:1984,0.920039172094751)
--(axis cs:1984,0.819703106205268)
--(axis cs:1968,0.788372341585872)
--(axis cs:1952,0.887248641617697)
--(axis cs:1936,0.796087976817631)
--(axis cs:1920,0.776001884382943)
--(axis cs:1904,0.892877411479488)
--(axis cs:1888,0.914964435415734)
--(axis cs:1872,0.979940138183769)
--(axis cs:1856,0.989275094520566)
--(axis cs:1840,0.972420551446555)
--(axis cs:1824,0.931929821260199)
--(axis cs:1808,0.937657858079755)
--(axis cs:1792,0.939581407674098)
--(axis cs:1776,0.88843033762762)
--(axis cs:1760,0.918428555806774)
--(axis cs:1744,0.873923183898297)
--(axis cs:1728,0.852902100991567)
--(axis cs:1712,0.967602501573171)
--(axis cs:1696,0.899630974098188)
--(axis cs:1680,0.972980396886899)
--(axis cs:1664,0.886361259214458)
--(axis cs:1648,0.858832813744179)
--(axis cs:1632,0.896808115156908)
--(axis cs:1616,0.833865023117059)
--(axis cs:1600,0.911335841306657)
--(axis cs:1584,0.922773834431705)
--(axis cs:1568,0.845496886574326)
--(axis cs:1552,0.883464877933662)
--(axis cs:1536,0.996414081880975)
--(axis cs:1520,0.982232410817449)
--(axis cs:1504,0.991175762063916)
--(axis cs:1488,0.97422949230481)
--(axis cs:1472,0.942902053709905)
--(axis cs:1456,0.910897635541192)
--(axis cs:1440,0.943771124945871)
--(axis cs:1424,0.889607789753438)
--(axis cs:1408,0.886043206091071)
--(axis cs:1392,0.919623858689758)
--(axis cs:1376,0.8674853319404)
--(axis cs:1360,0.976890671588938)
--(axis cs:1344,0.941123655507998)
--(axis cs:1328,0.923818938955319)
--(axis cs:1312,0.950224036475361)
--(axis cs:1296,0.944910616238372)
--(axis cs:1280,0.927857569174975)
--(axis cs:1264,0.943759284646976)
--(axis cs:1248,0.917208855172753)
--(axis cs:1232,0.950006267085757)
--(axis cs:1216,0.927362968844098)
--(axis cs:1200,0.948839821542351)
--(axis cs:1184,0.893160408130871)
--(axis cs:1168,0.955857514404107)
--(axis cs:1152,0.931320840273195)
--(axis cs:1136,0.91433056552287)
--(axis cs:1120,0.907578018470506)
--(axis cs:1104,0.883936938684462)
--(axis cs:1088,0.859305661193693)
--(axis cs:1072,0.881476845232262)
--(axis cs:1056,0.836885762769533)
--(axis cs:1040,0.824533801264311)
--(axis cs:1024,0.765096001829098)
--(axis cs:1008,0.771102622263691)
--(axis cs:992,0.71092118606173)
--(axis cs:976,0.673150937274835)
--(axis cs:960,0.695966715491592)
--(axis cs:944,0.697331674352749)
--(axis cs:928,0.69698247448396)
--(axis cs:912,0.672516134258087)
--(axis cs:896,0.695190947310612)
--(axis cs:880,0.691140469656233)
--(axis cs:864,0.698821014669808)
--(axis cs:848,0.666590062421445)
--(axis cs:832,0.698368278883051)
--(axis cs:816,0.667264833055597)
--(axis cs:800,0.682006318896748)
--(axis cs:784,0.687325303353994)
--(axis cs:768,0.720218665526298)
--(axis cs:752,0.706501511944239)
--(axis cs:736,0.722416320773845)
--(axis cs:720,0.691834914792734)
--(axis cs:704,0.681079482838654)
--(axis cs:688,0.697429390607265)
--(axis cs:672,0.721357529429124)
--(axis cs:656,0.73367005466947)
--(axis cs:640,0.716465918834566)
--(axis cs:624,0.717366140128045)
--(axis cs:608,0.713343133545246)
--(axis cs:592,0.728969207985575)
--(axis cs:576,0.758900542626896)
--(axis cs:560,0.722722405213319)
--(axis cs:544,0.76465079177947)
--(axis cs:528,0.731808911402405)
--(axis cs:512,0.746790688596934)
--(axis cs:496,0.720261143580672)
--(axis cs:480,0.729954878895502)
--(axis cs:464,0.769770237271035)
--(axis cs:448,0.784355564035898)
--(axis cs:432,0.761928911576096)
--(axis cs:416,0.763259237167748)
--(axis cs:400,0.76511174624998)
--(axis cs:384,0.780556994140072)
--(axis cs:368,0.733941112837106)
--(axis cs:352,0.753598558319137)
--(axis cs:336,0.756037264903269)
--(axis cs:320,0.736991504354344)
--(axis cs:304,0.714844840170185)
--(axis cs:288,0.714932605884486)
--(axis cs:272,0.749282661618914)
--(axis cs:256,0.719789248932112)
--(axis cs:240,0.722363658537152)
--(axis cs:224,0.748537020534158)
--(axis cs:208,0.739074207089505)
--(axis cs:192,0.747818534891863)
--(axis cs:176,0.739337643741139)
--(axis cs:160,0.721270278765737)
--(axis cs:144,0.692105598927746)
--(axis cs:128,0.696503441120215)
--(axis cs:112,0.680556194041526)
--(axis cs:96,0.651451174184355)
--(axis cs:80,0.622028971960948)
--(axis cs:64,0.591221149121951)
--(axis cs:48,0.590558186940805)
--(axis cs:32,0.542825374994375)
--(axis cs:16,0.445812243767913)
--(axis cs:0,0.408685929535446)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:0,0.722926957862879)
--(axis cs:16,0.756170719552635)
--(axis cs:32,0.748350735709452)
--(axis cs:48,0.739225546452682)
--(axis cs:64,0.72335873604598)
--(axis cs:80,0.730542794522946)
--(axis cs:96,0.737396809541253)
--(axis cs:112,0.728349694153667)
--(axis cs:128,0.724546731624426)
--(axis cs:144,0.711817454908059)
--(axis cs:160,0.719642371730647)
--(axis cs:176,0.680771402907098)
--(axis cs:192,0.700500593643832)
--(axis cs:208,0.706892344985689)
--(axis cs:224,0.703727130828965)
--(axis cs:240,0.694839293403786)
--(axis cs:256,0.695549456639206)
--(axis cs:272,0.719576517507918)
--(axis cs:288,0.686381344245184)
--(axis cs:304,0.691862051947378)
--(axis cs:320,0.706432053946542)
--(axis cs:336,0.705969796795898)
--(axis cs:352,0.692556396941282)
--(axis cs:368,0.704522487372914)
--(axis cs:384,0.667005985898109)
--(axis cs:400,0.696981661418398)
--(axis cs:416,0.692175345680974)
--(axis cs:432,0.673247373623468)
--(axis cs:448,0.703197574292469)
--(axis cs:464,0.686547353060607)
--(axis cs:480,0.696534427542773)
--(axis cs:496,0.705097775667552)
--(axis cs:512,0.697575105136113)
--(axis cs:528,0.698815565715893)
--(axis cs:544,0.67642071892011)
--(axis cs:560,0.678969323718339)
--(axis cs:576,0.696247120800061)
--(axis cs:592,0.69842743871486)
--(axis cs:608,0.699698580494143)
--(axis cs:624,0.703413741399518)
--(axis cs:640,0.695542212388772)
--(axis cs:656,0.70168847050735)
--(axis cs:672,0.689552927131534)
--(axis cs:688,0.696426468178909)
--(axis cs:704,0.695361365396373)
--(axis cs:720,0.715698724362882)
--(axis cs:736,0.713840267089133)
--(axis cs:752,0.726186179636474)
--(axis cs:768,0.709891709230399)
--(axis cs:784,0.699219771975147)
--(axis cs:800,0.705894226511027)
--(axis cs:816,0.704894056080214)
--(axis cs:832,0.701968734140663)
--(axis cs:848,0.695868663506016)
--(axis cs:864,0.724948131133964)
--(axis cs:880,0.696734091889723)
--(axis cs:896,0.68103271950492)
--(axis cs:912,0.691463472678074)
--(axis cs:928,0.692459607799959)
--(axis cs:944,0.669017309960035)
--(axis cs:960,0.666358853122305)
--(axis cs:976,0.66358235020147)
--(axis cs:992,0.625532457437762)
--(axis cs:1008,0.623555769611737)
--(axis cs:1024,0.631245982632468)
--(axis cs:1040,0.627060705567085)
--(axis cs:1056,0.600406992173522)
--(axis cs:1072,0.581592385090138)
--(axis cs:1088,0.585363785371077)
--(axis cs:1104,0.585232202159284)
--(axis cs:1120,0.565410810954366)
--(axis cs:1136,0.549814039059858)
--(axis cs:1152,0.547442196418496)
--(axis cs:1168,0.558716633581738)
--(axis cs:1184,0.534523216840547)
--(axis cs:1200,0.547566685504719)
--(axis cs:1216,0.551846926995581)
--(axis cs:1232,0.55521560003424)
--(axis cs:1248,0.555496004084127)
--(axis cs:1264,0.543416307916961)
--(axis cs:1280,0.541610594944039)
--(axis cs:1296,0.546092526279873)
--(axis cs:1312,0.55348569159718)
--(axis cs:1328,0.542587511640657)
--(axis cs:1344,0.548865769890493)
--(axis cs:1360,0.545423943549721)
--(axis cs:1376,0.60407388940703)
--(axis cs:1392,0.537315379456177)
--(axis cs:1408,0.531960304969959)
--(axis cs:1424,0.570534948538695)
--(axis cs:1440,0.547612654123041)
--(axis cs:1456,0.52686585722994)
--(axis cs:1472,0.526040626822364)
--(axis cs:1488,0.527864647056828)
--(axis cs:1504,0.52654778816666)
--(axis cs:1520,0.530747097325798)
--(axis cs:1536,0.518706558998877)
--(axis cs:1552,0.573148316927171)
--(axis cs:1568,0.544326713103277)
--(axis cs:1584,0.59207650814323)
--(axis cs:1600,0.59016131209122)
--(axis cs:1616,0.607137659679507)
--(axis cs:1632,0.621939573130064)
--(axis cs:1648,0.616579701547498)
--(axis cs:1664,0.625842427587793)
--(axis cs:1680,0.635356044251536)
--(axis cs:1696,0.591219729535604)
--(axis cs:1712,0.622466162177369)
--(axis cs:1728,0.65747112223572)
--(axis cs:1744,0.642458063021141)
--(axis cs:1760,0.614108111950468)
--(axis cs:1776,0.626701543337366)
--(axis cs:1792,0.571324765924124)
--(axis cs:1808,0.599550677714654)
--(axis cs:1824,0.590511757132426)
--(axis cs:1840,0.512243511036613)
--(axis cs:1856,0.506893720365043)
--(axis cs:1872,0.503650632961638)
--(axis cs:1888,0.565792341842182)
--(axis cs:1904,0.587635025251868)
--(axis cs:1920,0.61985068109398)
--(axis cs:1936,0.609854909353218)
--(axis cs:1952,0.635568841508179)
--(axis cs:1968,0.658386623817716)
--(axis cs:1984,0.60807834373254)
--(axis cs:1984,0.544742289489809)
--(axis cs:1968,0.561010075040497)
--(axis cs:1952,0.543053287290909)
--(axis cs:1936,0.526469241331181)
--(axis cs:1920,0.535628833280053)
--(axis cs:1904,0.501855355038685)
--(axis cs:1888,0.50184536742689)
--(axis cs:1872,0.492675003732955)
--(axis cs:1856,0.498552042269344)
--(axis cs:1840,0.499128413073382)
--(axis cs:1824,0.501492857905053)
--(axis cs:1808,0.506731136931973)
--(axis cs:1792,0.508457265694613)
--(axis cs:1776,0.53392190193397)
--(axis cs:1760,0.529640766679769)
--(axis cs:1744,0.540526881400138)
--(axis cs:1728,0.554936098791899)
--(axis cs:1712,0.525571362622402)
--(axis cs:1696,0.525055183880082)
--(axis cs:1680,0.549751910692152)
--(axis cs:1664,0.540511339557293)
--(axis cs:1648,0.531110152704494)
--(axis cs:1632,0.545446464919252)
--(axis cs:1616,0.532805397205038)
--(axis cs:1600,0.522183087409202)
--(axis cs:1584,0.510729980774174)
--(axis cs:1568,0.497464737599865)
--(axis cs:1552,0.514443490776699)
--(axis cs:1536,0.510260739089662)
--(axis cs:1520,0.525113919395722)
--(axis cs:1504,0.514506071210438)
--(axis cs:1488,0.511215974423587)
--(axis cs:1472,0.507715731317937)
--(axis cs:1456,0.506018692080131)
--(axis cs:1440,0.525870208907442)
--(axis cs:1424,0.522554353944485)
--(axis cs:1408,0.506627967462034)
--(axis cs:1392,0.517965909470001)
--(axis cs:1376,0.53263831892234)
--(axis cs:1360,0.528698511315406)
--(axis cs:1344,0.532228598424002)
--(axis cs:1328,0.535039817809887)
--(axis cs:1312,0.530936937059884)
--(axis cs:1296,0.532550926125131)
--(axis cs:1280,0.53146027075577)
--(axis cs:1264,0.526948743064312)
--(axis cs:1248,0.535489153376283)
--(axis cs:1232,0.533863883692036)
--(axis cs:1216,0.53788397532379)
--(axis cs:1200,0.53307775934472)
--(axis cs:1184,0.524245996489864)
--(axis cs:1168,0.545739642960552)
--(axis cs:1152,0.532933168607163)
--(axis cs:1136,0.539512527007006)
--(axis cs:1120,0.536432494127579)
--(axis cs:1104,0.545935324984995)
--(axis cs:1088,0.558312077235131)
--(axis cs:1072,0.546704912055709)
--(axis cs:1056,0.578707921030946)
--(axis cs:1040,0.575615788535377)
--(axis cs:1024,0.58939074407614)
--(axis cs:1008,0.58513612431067)
--(axis cs:992,0.589870335972177)
--(axis cs:976,0.63723949361604)
--(axis cs:960,0.630618076070777)
--(axis cs:944,0.645346034719045)
--(axis cs:928,0.66593736514228)
--(axis cs:912,0.653966483497378)
--(axis cs:896,0.649660004465531)
--(axis cs:880,0.667974767697594)
--(axis cs:864,0.673020735306486)
--(axis cs:848,0.661473800135566)
--(axis cs:832,0.672831583850999)
--(axis cs:816,0.67565979934256)
--(axis cs:800,0.674217524549749)
--(axis cs:784,0.664537545332228)
--(axis cs:768,0.674243299065229)
--(axis cs:752,0.670806341524751)
--(axis cs:736,0.68043876981248)
--(axis cs:720,0.680796202436962)
--(axis cs:704,0.67899634748448)
--(axis cs:688,0.669957517346155)
--(axis cs:672,0.675973015407188)
--(axis cs:656,0.676805300822454)
--(axis cs:640,0.681539952104063)
--(axis cs:624,0.680182991635095)
--(axis cs:608,0.681933205850049)
--(axis cs:592,0.662328513430875)
--(axis cs:576,0.675172181295576)
--(axis cs:560,0.650377148106325)
--(axis cs:544,0.659811310954699)
--(axis cs:528,0.678230503731035)
--(axis cs:512,0.68123486892356)
--(axis cs:496,0.662726906477662)
--(axis cs:480,0.672955554298396)
--(axis cs:464,0.671904336332942)
--(axis cs:448,0.677806998897836)
--(axis cs:432,0.663165116843647)
--(axis cs:416,0.671718886931796)
--(axis cs:400,0.663418865289055)
--(axis cs:384,0.651877827969923)
--(axis cs:368,0.673145081474172)
--(axis cs:352,0.647697697922044)
--(axis cs:336,0.69261812438094)
--(axis cs:320,0.681729755623453)
--(axis cs:304,0.664821895919528)
--(axis cs:288,0.66138495646095)
--(axis cs:272,0.684203867217981)
--(axis cs:256,0.677802152329758)
--(axis cs:240,0.668447967294524)
--(axis cs:224,0.679971728515516)
--(axis cs:208,0.676614201603032)
--(axis cs:192,0.672447952131386)
--(axis cs:176,0.662204051266028)
--(axis cs:160,0.69324024218404)
--(axis cs:144,0.696725895796413)
--(axis cs:128,0.704998845401987)
--(axis cs:112,0.694122869912058)
--(axis cs:96,0.723395285853539)
--(axis cs:80,0.71549830239354)
--(axis cs:64,0.698433796790694)
--(axis cs:48,0.713369198697305)
--(axis cs:32,0.720314136578662)
--(axis cs:16,0.735581292943898)
--(axis cs:0,0.701063148888616)
--cycle;
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.404026966665906
16 0.477856211850526
32 0.564565570434178
48 0.638726103064819
64 0.592513760282531
80 0.629751979480141
96 0.654542084897145
112 0.67376876132434
128 0.642612392234007
144 0.597363779007075
160 0.658840589280162
176 0.723655204281427
192 0.71716011924247
208 0.769146951119655
224 0.751214195877969
240 0.721254420021772
256 0.786645638926622
272 0.708105562656342
288 0.691977943011261
304 0.671319142296914
320 0.735526966434462
336 0.759228420377962
352 0.793699498596105
368 0.707138037230352
384 0.744951639280264
400 0.737186537473216
416 0.764935452926343
432 0.771488030032334
448 0.817067248309471
464 0.858494566037469
480 0.802750935385606
496 0.779161144702406
512 0.804733509741911
528 0.802002817142528
544 0.759845671258266
560 0.812610224975169
576 0.813777345199588
592 0.876424066584833
608 0.794950395935495
624 0.858649538769805
640 0.824245115432588
656 0.837581815228357
672 0.807970176732895
688 0.853522096449028
704 0.827102510564914
720 0.86480236290563
736 0.84920744183874
752 0.830630942572677
768 0.817156459713866
784 0.837646206453982
800 0.78877087944596
816 0.871396008804171
832 0.846833388976648
848 0.856678708138966
864 0.882479414587534
880 0.916976519747507
896 0.846573715764167
912 0.891651634273254
928 0.836846023395493
944 0.822668796892934
960 0.897642317416048
976 0.882850337036948
992 0.836928896575737
1008 0.935104322318652
1024 0.896452809792282
1040 0.921788866365995
1056 0.775846740907113
1072 0.887046226521836
1088 0.933267321352543
1104 0.958398751849867
1120 0.945786257796243
1136 0.934446523788965
1152 0.945463870247628
1168 1.04915049207806
1184 0.951777550631255
1200 1.0447389204496
1216 0.959307213141018
1232 1.02806568974918
1248 0.903514268346728
1264 0.905347903421419
1280 0.866458242009342
1296 0.921334103989071
1312 1.06886265433476
1328 0.938524990470475
1344 0.897061941051827
1360 1.01132401630124
1376 0.977904083401271
1392 0.968281740893715
1408 0.984175493365292
1424 0.904430491547311
1440 0.885848533013623
1456 0.838010822881528
1472 0.971231868328528
1488 0.977580354487621
1504 1.04153215586726
1520 1.00745429065581
1536 1.01839326560423
1552 0.92089503186662
1568 0.997540756419091
1584 1.0071351773417
1600 1.10927736395758
1616 0.943517883293949
1632 1.05500937492061
1648 0.93258792728493
1664 1.02570534854812
1680 1.08217502988693
1696 0.947368884422062
1712 1.05252705398157
1728 0.958381518152669
1744 0.941054050170294
1760 1.00377033852786
1776 0.955891510627239
1792 1.06925490610364
1808 0.962310572095227
1824 0.996854656519428
1840 0.980851543488909
1856 1.02461249515583
1872 0.936973552338658
1888 0.962925542365293
1904 0.918716427939285
1920 0.581423235444479
1936 0.721124435585978
1952 0.861356111327007
1968 0.67423313153497
1984 0.786358292023363
};
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.498041121703741
16 0.520956431712767
32 0.567802758229946
48 0.555601983071399
64 0.578443633002758
80 0.591792538294534
96 0.727798760113616
112 0.692839638673121
128 0.728320174808645
144 0.735604153931332
160 0.770750647498641
176 0.804045956198516
192 0.851843442667237
208 0.743857213154078
224 0.812076796025027
240 0.778909976756257
256 0.756290970103199
272 0.747115903508252
288 0.705327276705192
304 0.720807625680529
320 0.737974048142621
336 0.798169009084334
352 0.847873134016183
368 0.823370089120904
384 0.872182721885603
400 0.870968713886557
416 0.780005908039246
432 0.891844129073068
448 0.799903002460261
464 0.801075347543208
480 0.721164089054802
496 0.70128786741717
512 0.818191943479864
528 0.731887342352428
544 0.735684561572889
560 0.71966624031176
576 0.745902848434164
592 0.756448189088787
608 0.711811099519458
624 0.705068525533096
640 0.673174075366907
656 0.723581154436309
672 0.748635628457696
688 0.637975657380063
704 0.597022140224003
720 0.631384913885058
736 0.621213550083047
752 0.646292376284707
768 0.680372351375782
784 0.670832255683789
800 0.648935067058788
816 0.619392487132151
832 0.670282687374666
848 0.606268437331629
864 0.592590854412457
880 0.643532862900566
896 0.677169981396653
912 0.623473050249375
928 0.752683173603023
944 0.672836420709553
960 0.699886942947976
976 0.657463892898936
992 0.731533696090301
1008 0.707769901304175
1024 0.799656711911303
1040 0.929501635207826
1056 0.887089191969942
1072 0.896115242312023
1088 0.797546814565684
1104 0.984168508504682
1120 0.900597217247004
1136 0.964405374222074
1152 0.982972592822597
1168 1.03682695896719
1184 0.929464849036899
1200 1.04224263589948
1216 0.95192071513502
1232 0.978768897536106
1248 0.954565472291937
1264 0.93547811447392
1280 0.996598199642501
1296 1.00174569674842
1312 0.920179330530545
1328 0.909781546231727
1344 0.947879707270483
1360 0.942388819196104
1376 0.984929699139062
1392 0.977805819714412
1408 0.981039356056735
1424 0.960303298403465
1440 0.970580028041548
1456 0.930802289841922
1472 0.913735296977913
1488 0.957161363241801
1504 0.991376868525671
1520 0.923299187526681
1536 1.0033619224613
1552 1.02059587456115
1568 0.934445917164645
1584 1.04464169607434
1600 0.983248316233487
1616 1.01499660512436
1632 1.01242502500755
1648 0.90281993989218
1664 0.989776961268573
1680 0.999273559218914
1696 0.980367869581439
1712 0.967515841255592
1728 0.775092288287956
1744 0.742672688786829
1760 0.88990823503144
1776 0.797687044483139
1792 0.834749538340685
1808 0.870369299561322
1824 0.881959714733865
1840 0.966853856022633
1856 1.18596874459897
1872 1.00644651405616
1888 1.07646821406119
1904 0.9393666059139
1920 1.03936300407922
1936 1.00754099156274
1952 0.98560214615651
1968 0.926173364814951
1984 1.02117254389233
};
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.457778676624045
16 0.597412600968025
32 0.53514308353755
48 0.590510560683693
64 0.57601757742002
80 0.661172186727572
96 0.663141108991237
112 0.747183085965355
128 0.7388970016719
144 0.84531900870406
160 0.776342226580248
176 0.780624169950151
192 0.785865956666786
208 0.82703161706437
224 0.789859053704032
240 0.784443345858265
256 0.715540951248582
272 0.79578418874906
288 0.871793230463876
304 0.786151833873655
320 0.811668185732619
336 0.755667327058802
352 0.717424570080208
368 0.713726040557692
384 0.791228299995259
400 0.797099641227559
416 0.776379774415848
432 0.913531944677148
448 0.831664002836343
464 0.81530846004144
480 0.789639156891319
496 0.763590765935373
512 0.738116121948603
528 0.769165443034815
544 0.836711183085278
560 0.798339292874874
576 0.895850878160991
592 0.768003006908435
608 0.776316046312021
624 0.786039434855678
640 0.762413020416383
656 0.733570564587126
672 0.698857457870681
688 0.718385283653001
704 0.744909607064852
720 0.733695698113853
736 0.757273732805032
752 0.749913436441142
768 0.807333445833463
784 0.703838187044737
800 0.707579574351888
816 0.695490427654597
832 0.711387207575537
848 0.700727105229781
864 0.726219083913211
880 0.724427779913106
896 0.701749566273176
912 0.779244317186466
928 0.696236896998238
944 0.693436883259712
960 0.693411080766077
976 0.649891681351868
992 0.810248358465979
1008 0.8588489587629
1024 0.805504025239564
1040 0.899844096401803
1056 0.903744524005722
1072 1.00415645074079
1088 0.937313043562162
1104 0.932774923666096
1120 0.919428849006592
1136 0.881461175692116
1152 1.04709941802172
1168 0.910737536021005
1184 0.961242195575492
1200 0.952824114410518
1216 0.975818124872097
1232 1.01452564784046
1248 0.992209446444881
1264 1.03667069211609
1280 0.983022568988757
1296 0.943113983540682
1312 0.894991976099195
1328 1.00992902422341
1344 0.965869710612328
1360 1.02957552501606
1376 0.683548894304478
1392 0.788341305902528
1408 0.743846838094307
1424 0.789275146831767
1440 0.990996542938384
1456 0.964610070977273
1472 0.98922795348903
1488 1.0413240632105
1504 0.946837126749214
1520 1.11125241500055
1536 1.01432935535019
1552 0.719082221149256
1568 0.698491114524563
1584 0.794268916263225
1600 0.749285569232454
1616 0.714237233573726
1632 0.774366883217151
1648 0.769605695130544
1664 0.819985985682382
1680 1.17155087799952
1696 0.797646950319306
1712 0.908232312006988
1728 0.909767910944644
1744 0.980472722000439
1760 0.958661899167789
1776 0.981080606130053
1792 1.03326395058742
1808 1.00761183730561
1824 0.933443769780139
1840 0.966780762441463
1856 1.02368089950932
1872 1.01377198185876
1888 1.00790762875437
1904 0.996196824444457
1920 0.975794476628666
1936 0.912590351893163
1952 1.11935604113899
1968 0.835566785000885
1984 0.815240429315978
};
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.375106984325276
16 0.395082094497618
32 0.579895156501199
48 0.607906711450024
64 0.704765498762209
80 0.720598656118347
96 0.688005041087021
112 0.67641801176835
128 0.784704759683727
144 0.702181328763945
160 0.738535416350515
176 0.74079523167666
192 0.724988600197757
208 0.680484675039754
224 0.733127469653718
240 0.692027407995088
256 0.742207485195187
272 0.791584478004295
288 0.699364120303664
304 0.731731502654037
320 0.694430348971976
336 0.727437239774889
352 0.805403706494657
368 0.725741657433611
384 0.755978417029975
400 0.736671162374576
416 0.737341554271624
432 0.696408715438308
448 0.74736986906455
464 0.730752372658175
480 0.682493182845946
496 0.683486855126551
512 0.709778073577171
528 0.687515286635087
544 0.746909128380301
560 0.685213403868986
576 0.697856663360599
592 0.631795265998636
608 0.662408831297319
624 0.655599220988176
640 0.77693468724137
656 0.735070332152064
672 0.726466678144732
688 0.760147577536789
704 0.828121716844889
720 0.69406957826314
736 0.823442891483864
752 0.739847572050104
768 0.735138296468131
784 0.652270849611533
800 0.644325525145425
816 0.646370518417817
832 0.725664617289117
848 0.716998620763192
864 0.824057476670411
880 0.72208923071167
896 0.659328147468514
912 0.650912477398678
928 0.690363163931091
944 0.692571753979561
960 0.686848375297796
976 0.675131744744509
992 0.697281114021345
1008 0.764559859990741
1024 0.858491950138031
1040 0.841317157843743
1056 0.843661228770342
1072 0.909729117721133
1088 0.882046230032305
1104 0.874604134384161
1120 0.893917808787299
1136 0.932755349020762
1152 0.863617888207412
1168 0.989868476077155
1184 0.827586575779864
1200 0.917341328441829
1216 0.89620262863094
1232 0.873393593459576
1248 0.876414704727555
1264 0.985258618953878
1280 0.948684533361671
1296 0.966459620909425
1312 1.07736876763625
1328 0.887029961807927
1344 0.966470639130592
1360 0.982572758002425
1376 0.967399699452367
1392 1.0314649768623
1408 1.04770512855994
1424 1.01298427019097
1440 0.986089010741379
1456 0.972537649031192
1472 0.953148538152374
1488 1.01210144585777
1504 1.07634576865358
1520 1.02614669116154
1536 0.983457728001986
1552 1.02985711754043
1568 0.856016967470474
1584 0.972264265957249
1600 0.985481842068548
1616 0.999501193672471
1632 0.996608186302466
1648 0.972856379389995
1664 0.916986421848879
1680 1.04210001930899
1696 0.958811897737003
1712 0.983821577714852
1728 0.926016753163628
1744 1.00293572221712
1760 1.01902699422122
1776 1.00222577016526
1792 0.949828199648235
1808 0.961313870851893
1824 0.970487761557864
1840 0.985236778711468
1856 0.953924758593832
1872 1.03508052720308
1888 0.775500726538439
1904 0.799403428918221
1920 0.71603089323048
1936 0.691493059062583
1952 0.863034351979727
1968 0.857956096549228
1984 0.770020995307368
};
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.416178439588648
16 0.419236523903333
32 0.521392575140945
48 0.63827679336784
64 0.624290075962319
80 0.617476616643642
96 0.616241039103611
112 0.68078637199816
128 0.704412188597785
144 0.789787588646402
160 0.773047533541927
176 0.726904798354241
192 0.781023245214358
208 0.80113712821037
224 0.734977849799196
240 0.724499742090457
256 0.685038880557627
272 0.788719084988725
288 0.777674549213606
304 0.761618947454524
320 0.837999647263773
336 0.827460127337536
352 0.726886777218232
368 0.851174186712233
384 0.882751855581228
400 0.809164582642112
416 0.860622989856021
432 0.747231258785846
448 0.797038431159512
464 0.755678111826468
480 0.765248309419384
496 0.772952634983295
512 0.76413663208739
528 0.765544260704173
544 0.909374946356975
560 0.721138079790788
576 0.808943660854381
592 0.813835408742728
608 0.739056012492147
624 0.754810260313085
640 0.687356565411253
656 0.743409495141252
672 0.718590612693514
688 0.696762779693408
704 0.643774324012105
720 0.726320137483586
736 0.758540410122622
752 0.714460921675753
768 0.699716646036861
784 0.735375064661722
800 0.769472997558657
816 0.723603296901373
832 0.691904029974935
848 0.660871435811991
864 0.717340312319831
880 0.684016201819282
896 0.761224866054652
912 0.666927804145167
928 0.663214432585526
944 0.739901410750391
960 0.704146315368697
976 0.716361433311524
992 0.651491431938531
1008 0.78642157149138
1024 0.663287642544303
1040 0.722276356968105
1056 0.89117419538141
1072 0.842926444127327
1088 0.873156351969173
1104 0.819002223485903
1120 0.9240682712753
1136 0.925312247838456
1152 0.965964730118261
1168 0.930829397125987
1184 0.914696608484182
1200 0.926444698346623
1216 0.92395101875239
1232 0.992122708769577
1248 0.964933893487655
1264 0.96772384337603
1280 0.958023540212827
1296 0.958525787058859
1312 0.976490267824441
1328 0.990659770458475
1344 1.06149232005683
1360 0.992202453353796
1376 1.03819712541853
1392 1.07899628367566
1408 0.93263999156508
1424 0.975826890660032
1440 0.983825878041769
1456 0.97906427773003
1472 0.950060138325217
1488 0.962788788862334
1504 1.00979797254762
1520 0.994087016748668
1536 0.99452427089045
1552 1.0244359164614
1568 1.04562126562017
1584 1.02004184177706
1600 1.02951262712102
1616 0.794002450142722
1632 0.897319563547806
1648 0.886966435679468
1664 0.868492897665637
1680 0.841859789833168
1696 0.989280385953202
1712 1.07869620721013
1728 0.855776199390681
1744 0.933236884329106
1760 0.869779193704548
1776 0.890532094055048
1792 1.01764400357368
1808 1.01603394915178
1824 0.978937289382459
1840 0.982246339677495
1856 0.96540860048866
1872 0.990116231155376
1888 1.00677931013331
1904 0.98712100902039
1920 1.03299080588915
1936 0.974067267896727
1952 0.862646894122582
1968 0.857308176386338
1984 0.956563435211003
};
\addplot [semithick, blue]
table {%
0 0.430226437781523
16 0.482108772586454
32 0.553759828768764
48 0.606204430327555
64 0.615206109085967
80 0.644158395452847
96 0.669945606838526
112 0.694199173945865
128 0.719789303399213
144 0.734051171810563
160 0.743503282650299
176 0.755205072092199
192 0.772176272797722
208 0.764331516917645
224 0.764251073011988
240 0.740226978544368
256 0.737144785206243
272 0.766261843581335
288 0.74922742393952
304 0.734325810391932
320 0.76351983930909
336 0.773592424726705
352 0.778257537281077
368 0.764230002210958
384 0.809418586754466
400 0.790218127520804
416 0.783857135901816
432 0.804100815601341
448 0.798608510766027
464 0.792261771621352
480 0.752259134719411
496 0.740095853632959
512 0.766991256166988
528 0.751223029973806
544 0.797705098130742
560 0.747393448364316
576 0.792466279201945
592 0.769301187464684
608 0.736908477111288
624 0.752033396091968
640 0.7448246927737
656 0.754642672309021
672 0.740104110779903
688 0.733358678942458
704 0.728186059742153
720 0.730054538130254
736 0.761935605266661
752 0.736229049804877
768 0.747943439885621
784 0.719992512691152
800 0.711816808712144
816 0.711250547782022
832 0.72921438623818
848 0.708308861455112
864 0.748537428380689
880 0.738208519018426
896 0.729209255391432
912 0.722441856650588
928 0.727868738102674
944 0.72428305311843
960 0.736387006359319
976 0.716339817868757
992 0.745496699418378
1008 0.81054092277357
1024 0.804678627925097
1040 0.862945622557495
1056 0.860303176206906
1072 0.907994696284622
1088 0.884665952296374
1104 0.913789708378142
1120 0.916759680822488
1136 0.927676134112475
1152 0.961023699883524
1168 0.98348257205388
1184 0.916953555901538
1200 0.976718339509609
1216 0.941439940106293
1232 0.977375307470981
1248 0.938327557059751
1264 0.966095834468267
1280 0.950557416843019
1296 0.958235838449292
1312 0.987578599285039
1328 0.947185058638403
1344 0.967754863624412
1360 0.991612714373926
1376 0.930395900343142
1392 0.968978025409722
1408 0.937881361528272
1424 0.92856401952671
1440 0.963467998555341
1456 0.937005022092389
1472 0.955480759054612
1488 0.990191203132004
1504 1.01317797846867
1520 1.01244792021865
1536 1.00281330846163
1552 0.94297323231577
1568 0.906423204239788
1584 0.967670379482716
1600 0.971361143722617
1616 0.893251073161445
1632 0.947145806599116
1648 0.892967275475423
1664 0.924189523002718
1680 1.0273918552495
1696 0.934695197602602
1712 0.998158598433826
1728 0.885006933987916
1744 0.920074413500758
1760 0.94822933213057
1776 0.925483405092148
1792 0.98094811965073
1808 0.963527905793165
1824 0.952336638394751
1840 0.976393856068393
1856 1.03071909966932
1872 0.996477761322408
1888 0.965916284370521
1904 0.928160859247251
1920 0.869120483054398
1936 0.861363221200239
1952 0.938399108944963
1968 0.830247510857275
1984 0.869871139150009
};
\addlegendentry{Oblivious}
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.668335004057476
16 0.716239106457226
32 0.710201069630082
48 0.738475083863976
64 0.724091011487647
80 0.74747020804785
96 0.749262527784443
112 0.68725720852861
128 0.713418907059798
144 0.704812549266375
160 0.692903924364172
176 0.688363120335821
192 0.671104696150775
208 0.737445268471754
224 0.702508700381662
240 0.695987849765549
256 0.661259803100154
272 0.681671566615336
288 0.674094407486649
304 0.686734187862877
320 0.713305070899841
336 0.687322836416137
352 0.690093774998252
368 0.69206108635264
384 0.66552235333198
400 0.71854083231662
416 0.676048869579094
432 0.665420129918144
448 0.672611534327007
464 0.687977570608651
480 0.663142440353728
496 0.735534618462343
512 0.66061633056609
528 0.699879314623163
544 0.652054831011643
560 0.717516621184904
576 0.686414711492544
592 0.652862453936913
608 0.663098304765673
624 0.658389019720594
640 0.684217910570896
656 0.675683203086828
672 0.684851245957935
688 0.686692595173142
704 0.703448235180687
720 0.644432094496658
736 0.667022603379741
752 0.664926362034947
768 0.654479031629247
784 0.670461695076453
800 0.643139669151605
816 0.642314614416527
832 0.698697251284718
848 0.64369261722745
864 0.606753594378588
880 0.640935749509146
896 0.625212413345939
912 0.637739192696375
928 0.656159547082588
944 0.626399649664191
960 0.606100691286987
976 0.626627900848617
992 0.593395563807039
1008 0.570235604514273
1024 0.552395400008764
1040 0.586498671103735
1056 0.594008814894622
1072 0.55257590393184
1088 0.556522813311582
1104 0.549448471316669
1120 0.53453860898761
1136 0.525992285553711
1152 0.5280086616544
1168 0.535631416668097
1184 0.51838412164368
1200 0.539946487056098
1216 0.552593375258679
1232 0.574200542181669
1248 0.576035336465147
1264 0.560321068224875
1280 0.54712757230215
1296 0.552466418885352
1312 0.582382117768864
1328 0.533616853903117
1344 0.547118039144481
1360 0.513289626861686
1376 0.510511947033153
1392 0.511703453664231
1408 0.516692203023366
1424 0.520529079030226
1440 0.544649282482367
1456 0.545673323982684
1472 0.525981328983338
1488 0.520473217229029
1504 0.519701627388082
1520 0.52666268173255
1536 0.509728244528625
1552 0.506371880863463
1568 0.506585368996995
1584 0.528147126496269
1600 0.543411022712058
1616 0.510187532686657
1632 0.5406672633401
1648 0.50629045637026
1664 0.513233515150076
1680 0.522117647590691
1696 0.511648104305113
1712 0.50804835446775
1728 0.511402866588876
1744 0.511586534775545
1760 0.502069267937972
1776 0.492099552026087
1792 0.517411827407122
1808 0.497215442505571
1824 0.516717600962636
1840 0.528551323538733
1856 0.511630826238691
1872 0.498295298630669
1888 0.511892890869386
1904 0.511511802102247
1920 0.679909290425683
1936 0.68731185827087
1952 0.717278060626256
1968 0.760312195389685
1984 0.665889853593798
};
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.724969740268336
16 0.748523179946992
32 0.781428186422009
48 0.740641440841726
64 0.719282855508437
80 0.720698943141407
96 0.729527958889536
112 0.689074734865019
128 0.735846925821688
144 0.708689962047576
160 0.666048426154092
176 0.63605139946287
192 0.664168790410777
208 0.649714992080137
224 0.692683307657603
240 0.649768149013077
256 0.702023477945375
272 0.704868681257294
288 0.695737449498668
304 0.672362002655946
320 0.685833091850249
336 0.681926346839633
352 0.600369450455459
368 0.646198286211085
384 0.651199393584091
400 0.624145934448105
416 0.64435858573482
432 0.676511494382698
448 0.657418717961066
464 0.684495718452014
480 0.713467267731286
496 0.693657381816803
512 0.705369959349056
528 0.648828894358107
544 0.656890382641687
560 0.641569428755095
576 0.697568673595276
592 0.71623441947521
608 0.712989838733179
624 0.729240043164643
640 0.715928121324069
656 0.736342327832184
672 0.677009692922523
688 0.660447852157925
704 0.706268475431028
720 0.751414637163392
736 0.737933715277943
752 0.763388416137548
768 0.754198872898005
784 0.739707771430835
800 0.723524406713737
816 0.728386576313877
832 0.718866173642194
848 0.724504675295647
864 0.755701406506586
880 0.711268536974728
896 0.650117069857663
912 0.654326707726453
928 0.644635417378211
944 0.642647498574698
960 0.677383251475131
976 0.663610515868052
992 0.61266898124054
1008 0.655760235573744
1024 0.651100872398503
1040 0.571291817147443
1056 0.599807260371266
1072 0.577454396667877
1088 0.594200544197447
1104 0.52702753747745
1120 0.552916944753332
1136 0.542256813572209
1152 0.557486443171349
1168 0.559137979558985
1184 0.517789455788271
1200 0.553784671104287
1216 0.548732253851514
1232 0.546462617655455
1248 0.54201978705695
1264 0.546450900366122
1280 0.523378547987959
1296 0.557417607953615
1312 0.541656729684018
1328 0.541983853138946
1344 0.563850527566812
1360 0.563131436142738
1376 0.528188161757106
1392 0.518540275062147
1408 0.526173000797079
1424 0.51491125798708
1440 0.56289392112052
1456 0.519350047914113
1472 0.541544184371516
1488 0.518908206806921
1504 0.531533217869536
1520 0.537604771254221
1536 0.506739383048618
1552 0.518708664652675
1568 0.493100035596993
1584 0.502974135345303
1600 0.500502681677902
1616 0.517175058944395
1632 0.508278023269867
1648 0.509097210593307
1664 0.522094508493502
1680 0.527069971207134
1696 0.507824276815959
1712 0.5015161788865
1728 0.637419659208567
1744 0.698022156052379
1760 0.650753334841194
1776 0.705979842461986
1792 0.664674694022866
1808 0.738452801172793
1824 0.722057295825524
1840 0.499367748035856
1856 0.50882553412036
1872 0.494330921100478
1888 0.493489707432967
1904 0.481756068585261
1920 0.525609324751307
1936 0.507683261197667
1952 0.518679143196138
1968 0.490840401194331
1984 0.515691254619897
};
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.721215065659272
16 0.730594176927887
32 0.709365218516316
48 0.758246141705309
64 0.746034090465763
80 0.729218999019513
96 0.719431543315971
112 0.753406234767196
128 0.733794203175611
144 0.69863224814664
160 0.728680142182468
176 0.679943405972975
192 0.73885982167113
208 0.67801010579155
224 0.682304238147504
240 0.671861158995245
256 0.698926056705321
272 0.648823264102519
288 0.657254621645984
304 0.638030678544436
320 0.707077802869256
336 0.714368499806487
352 0.705146049318845
368 0.711958500076447
384 0.68646538430989
400 0.696953226468232
416 0.694807733100305
432 0.651994248497344
448 0.726223812723009
464 0.692364855747247
480 0.68092198848204
496 0.659203246060983
512 0.700722603521334
528 0.704114618064469
544 0.655878158897158
560 0.64021018055602
576 0.648334720442705
592 0.625383362219093
608 0.678460938933901
624 0.679752809508125
640 0.679300142091995
656 0.692581266088889
672 0.708192345006051
688 0.726270465944243
704 0.661525630771052
720 0.697469227462267
736 0.697154125919583
752 0.611118901060962
768 0.672592352173669
784 0.631690630356629
800 0.7032732548879
816 0.70546237012289
832 0.679206941024979
848 0.671045316906195
864 0.723441512176444
880 0.657219420922094
896 0.646771947470763
912 0.638496845927593
928 0.679936357780133
944 0.657286373757549
960 0.609495204606895
976 0.62003263844223
992 0.551937295680972
1008 0.550827299719629
1024 0.568009269536135
1040 0.543284313169384
1056 0.550464678494078
1072 0.50154496031745
1088 0.52557277162539
1104 0.532567462199841
1120 0.527472586545234
1136 0.548104704038374
1152 0.522660521776685
1168 0.537515331216874
1184 0.530758117363655
1200 0.518711223526417
1216 0.528942186592584
1232 0.51714901180603
1248 0.520527039977363
1264 0.523159945337128
1280 0.548646139298414
1296 0.533358435901808
1312 0.512782112726298
1328 0.538683130796991
1344 0.512753388561143
1360 0.527507107366353
1376 0.70858473654433
1392 0.565599603515005
1408 0.559776261788876
1424 0.641446373535359
1440 0.497059261577258
1456 0.489602328523178
1472 0.490884316122658
1488 0.492550630291744
1504 0.500041852208379
1520 0.530283519886355
1536 0.511578087092649
1552 0.660333195565923
1568 0.613912791564325
1584 0.712672022708888
1600 0.689382704243618
1616 0.693899765221993
1632 0.677918086218297
1648 0.601787644350634
1664 0.665044737337113
1680 0.646324210383885
1696 0.583225160661314
1712 0.62598931589956
1728 0.761840408002392
1744 0.494993667620633
1760 0.49399238059806
1776 0.49964130331096
1792 0.500495581814032
1808 0.506021883931024
1824 0.488909429079187
1840 0.505650764693124
1856 0.507636000617266
1872 0.479975683227571
1888 0.493181390894546
1904 0.504513392022855
1920 0.492185161486686
1936 0.49012572685123
1952 0.509935869584351
1968 0.519815148543172
1984 0.51575145994818
};
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.722412250230647
16 0.759687421296817
32 0.719450618483857
48 0.708432636231381
64 0.685588627497351
80 0.702190520792012
96 0.711410465975233
112 0.674459138437849
128 0.682128402720816
144 0.727924117198143
160 0.740641551464405
176 0.671032908853736
192 0.692320355090763
208 0.712435792961389
224 0.727029789284769
240 0.725233678987655
256 0.702029610013316
272 0.75363916317865
288 0.705480473939905
304 0.721852559357039
320 0.714935906573612
336 0.714088257573439
352 0.635911975708305
368 0.662138917022483
384 0.646809009782291
400 0.661457029641564
416 0.699526279064135
432 0.66608533411229
448 0.712558752605681
464 0.680244210851857
480 0.710190238962149
496 0.715253016102444
512 0.697972333120806
528 0.701597022140543
544 0.682198529939423
560 0.670666061814785
576 0.684422789942638
592 0.71712462997452
608 0.698142026687764
624 0.694565278291581
640 0.685544022079124
656 0.669542541243015
672 0.6711351461701
688 0.650857991193903
704 0.683870934095973
720 0.685424341107217
736 0.730198954792529
752 0.74640863255279
768 0.70809061085621
784 0.686389961197891
800 0.717748809799995
816 0.675870370593193
832 0.705204143186935
848 0.641507811485781
864 0.681064430850746
880 0.71221558013476
896 0.702020432249316
912 0.70129938685068
928 0.698291422269878
944 0.66216895471879
960 0.654025232139424
976 0.692892892178851
992 0.619029849196664
1008 0.627620661447082
1024 0.630455686218741
1040 0.611327368068939
1056 0.615959858295492
1072 0.595780988352408
1088 0.594172351297204
1104 0.63221798922224
1120 0.606313735649442
1136 0.5555848831997
1152 0.556898779909738
1168 0.562899046044983
1184 0.544769151509524
1200 0.558091755955739
1216 0.564879491039243
1232 0.560289500029085
1248 0.559119561440022
1264 0.531797753302048
1280 0.536099298617215
1296 0.521133335768136
1312 0.53938331628682
1328 0.550970098567895
1344 0.542905240483671
1360 0.544952386047053
1376 0.546697211171156
1392 0.523507532144331
1408 0.512946742697356
1424 0.536072562552322
1440 0.535898190577417
1456 0.496826836168369
1472 0.501119953243114
1488 0.520636674735015
1504 0.517602166661767
1520 0.522400452421366
1536 0.51361395642972
1552 0.507810439415336
1568 0.490210660745985
1584 0.51609399975761
1600 0.523751363207679
1616 0.510250260447069
1632 0.516599289785441
1648 0.522238582551915
1664 0.508073214487888
1680 0.530854155966524
1696 0.51034333664355
1712 0.492988009130678
1728 0.476076652966503
1744 0.520451193536091
1760 0.516428421702422
1776 0.524378696718344
1792 0.517227329565299
1808 0.513590674997744
1824 0.516788170683675
1840 0.488458897276058
1856 0.490674384119853
1872 0.506161715644218
1888 0.660743765647859
1904 0.714928670356866
1920 0.680232794519763
1936 0.650763589149822
1952 0.68660949195593
1968 0.659143822779524
1984 0.546666857386136
};
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.723043206663006
16 0.774336146612411
32 0.75121708766802
48 0.685691560232578
64 0.679484747132487
80 0.715524071290433
96 0.742347742521797
112 0.751984093565638
128 0.708675503788119
144 0.681299500102445
160 0.70393249062158
176 0.682047800807413
192 0.665917701114601
208 0.681160207166972
224 0.654721112889665
240 0.665367314984251
256 0.669140074658243
272 0.720448286660948
288 0.636848799194128
304 0.672730441246966
320 0.649252651732028
336 0.698763862306399
352 0.719113986677454
368 0.731812132455061
384 0.647213393661826
400 0.699904293894113
416 0.694994114053572
432 0.681020019257312
448 0.683698615359
464 0.651046867824105
480 0.656003019073721
496 0.615913442920462
512 0.682343708591897
528 0.688195324431039
544 0.693558172197112
560 0.653403887250857
576 0.711807359765931
592 0.690285014758602
608 0.701388356739964
624 0.697044681901587
640 0.677715215166002
656 0.672085090073593
672 0.672626426290195
688 0.691691059343448
704 0.680781006723393
720 0.712497016770078
736 0.653388192884238
752 0.706638991116817
768 0.670976653181938
784 0.681143235206628
800 0.662593237098701
816 0.699350707110448
832 0.635026285840329
848 0.712605738188882
864 0.727961222188759
880 0.690132861427562
896 0.702609947002445
912 0.73171275723753
928 0.716969687844786
944 0.697405884982473
960 0.695437943474266
976 0.648890662206026
992 0.661475293599634
1008 0.61728593355129
1024 0.649630588609378
1040 0.694289065766654
1056 0.587546670955711
1072 0.593386993595043
1088 0.588721176083898
1104 0.586657357644496
1120 0.533366386769245
1136 0.551377728803166
1152 0.535884006051975
1168 0.565956917866785
1184 0.535222187020897
1200 0.531076974481055
1216 0.529179949056407
1232 0.524597037643449
1248 0.529761168711543
1264 0.51418296022301
1280 0.527425606043784
1296 0.532232832503598
1312 0.53485229517666
1328 0.528814387219409
1344 0.536108725030129
1360 0.536425580744986
1376 0.54779846431768
1392 0.518852357929732
1408 0.480882472773307
1424 0.519763983102964
1440 0.543206501818645
1456 0.530758836686832
1472 0.524861112630127
1488 0.545132824638328
1504 0.533755784314981
1520 0.522701116509309
1536 0.530758574121735
1552 0.525755338762277
1568 0.500669769853557
1584 0.49712893798544
1600 0.523813226909796
1616 0.618345024911249
1632 0.675002432509584
1648 0.729810741763864
1664 0.707438442394138
1680 0.736403902210987
1696 0.677646405113279
1712 0.741551953614942
1728 0.644278465802709
1744 0.73240880906855
1760 0.696128791495945
1776 0.679459218660964
1792 0.499645646237523
1808 0.510423734009434
1824 0.485539041042678
1840 0.506401076731216
1856 0.494847661489797
1872 0.512050473133546
1888 0.509786518327921
1904 0.511016017659153
1920 0.510762214751643
1936 0.504925941241408
1952 0.514052756635043
1968 0.618380179238819
1984 0.638052157507861
};
\addplot [semithick, red]
table {%
0 0.711995053375747
16 0.745876006248267
32 0.734332436144057
48 0.726297372574994
64 0.710896266418337
80 0.723020548458243
96 0.730396047697396
112 0.711236282032862
128 0.714772788513207
144 0.704271675352236
160 0.706441306957343
176 0.671487727086563
192 0.686474272887609
208 0.69175327329436
224 0.691849429672241
240 0.681643630349155
256 0.686675804484482
272 0.701890192362949
288 0.673883150353067
304 0.678341973933453
320 0.694080904784997
336 0.699293960588419
352 0.670127047431663
368 0.688833784423543
384 0.659441906934016
400 0.680200263353727
416 0.681947116306385
432 0.668206245233558
448 0.690502286595153
464 0.679225844696774
480 0.684744990920585
496 0.683912341072607
512 0.689404987029837
528 0.688523034723464
544 0.668116014937405
560 0.664673235912332
576 0.685709651047819
592 0.680377976072868
608 0.690815893172096
624 0.691798366517306
640 0.688541082246417
656 0.689246885664902
672 0.682762971269361
688 0.683191992762532
704 0.687178856440427
720 0.698247463399922
736 0.697139518450807
752 0.698496260580613
768 0.692067504147814
784 0.681878658653687
800 0.690055875530388
816 0.690276927711387
832 0.687400158995831
848 0.678671231820791
864 0.698984433220225
880 0.682354429793658
896 0.665346361985225
912 0.672714978087726
928 0.679198486471119
944 0.65718167233954
960 0.648488464596541
976 0.650410921908755
992 0.60770139670497
1008 0.604345946961203
1024 0.610318363354304
1040 0.601338247051231
1056 0.589557456602234
1072 0.564148648572923
1088 0.571837931303104
1104 0.565583763572139
1120 0.550921652540973
1136 0.544663283033432
1152 0.540187682512829
1168 0.552228138271145
1184 0.529384606665205
1200 0.540322222424719
1216 0.544865451159685
1232 0.544539741863138
1248 0.545492578730205
1264 0.535182525490637
1280 0.536535432849904
1296 0.539321726202502
1312 0.542211314328532
1328 0.538813664725272
1344 0.540547184157247
1360 0.537061227432563
1376 0.568356104164685
1392 0.527640644463089
1408 0.519294136215997
1424 0.54654465124159
1440 0.536741431515241
1456 0.516442274655035
1472 0.516878179070151
1488 0.519540310740207
1504 0.520526929688549
1520 0.52793050836076
1536 0.514483649044269
1552 0.543795903851935
1568 0.520895725351571
1584 0.551403244458702
1600 0.556172199750211
1616 0.569971528442273
1632 0.583693019024658
1648 0.573844927125996
1664 0.583176883572543
1680 0.592553977471844
1696 0.558137456707843
1712 0.574018762399886
1728 0.60620361051381
1744 0.59149247221064
1760 0.571874439315119
1776 0.580311722635668
1792 0.539891015809369
1808 0.553140907323313
1824 0.54600230751874
1840 0.505685962054997
1856 0.502722881317193
1872 0.498162818347296
1888 0.533818854634536
1904 0.544745190145276
1920 0.577739757187016
1936 0.5681620753422
1952 0.589311064399544
1968 0.609698349429106
1984 0.576410316611174
};
\addlegendentry{Online}
\end{axis}

\end{tikzpicture}

